Transmit Power Optimization for Integrated Sensing and Backscatter Communication

Ambient Internet of Things networks use low-cost, low-power backscatter tags in various industry applications. By exploiting those tags, we introduce the integrated sensing and backscatter communication (ISABC) system, featuring multiple backscatter tags, a user (reader), and a full-duplex base station (BS) that integrates sensing and (backscatter) communications. The BS undertakes dual roles of detecting backscatter tags and communicating with the user, leveraging the same temporal and frequency resources. The tag-reflected BS signals offer data to the user and enable the BS to sense the environment simultaneously. We derive both user and tag communication rates and the sensing rate of the BS. We jointly optimize the transmit/received beamformers and tag reflection coefficients to minimize the total BS power. To solve this problem, we employ the alternating optimization technique. We offer a closed-form solution for the received beamformers while utilizing semi-definite relaxation and slack-optimization for transmit beamformers and power reflection coefficients, respectively. For example, with ten transmit/reception antennas at the BS, ISABC delivers a 75% sum communication and sensing rates gain over a traditional backscatter while requiring a 3.4% increase in transmit power. Furthermore, ISABC with active tags only requires a 0.24% increase in transmit power over conventional integrated sensing and communication.

==> BEamGain_proposed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=1.235in,
at={(0.986in,0.789in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Angle (degrees)},
ymin=-22.0466476341126,
ymax=30.0100277895728,
axis background/.style={fill=white},
title style={at={(0.5,0.9)}, font=\bfseries},
title={Combined beampattern $p_{3}(\theta)$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.219,-0.7)}, anchor=south west, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	17.1724313261458\\
-89	17.6581179935875\\
-88	17.6461660750375\\
-87	17.6439242448518\\
-86	18.2547129570228\\
-85	19.4904768656205\\
-84	20.8310208781029\\
-83	21.9160483536579\\
-82	22.6814164690706\\
-81	23.2156151218135\\
-80	23.6401495058713\\
-79	24.0304411566764\\
-78	24.3855173954684\\
-77	24.6519020373236\\
-76	24.7777401293157\\
-75	24.7688250640987\\
-74	24.7084988928616\\
-73	24.6905318474504\\
-72	24.6982786982641\\
-71	24.5838206640342\\
-70	24.1700634831103\\
-69	23.3290822880541\\
-68	21.9813600243257\\
-67	20.0556429092797\\
-66	17.4325832566639\\
-65	13.8463780929481\\
-64	8.576386884853\\
-63	-1.76667909890232\\
-62	-3.11268013542462\\
-61	6.04375707198452\\
-60	10.4111127137444\\
-59	13.438259093829\\
-58	15.5154017426482\\
-57	16.617891525634\\
-56	16.6555992034617\\
-55	15.4923538009825\\
-54	12.8937898814791\\
-53	8.39636693158702\\
-52	0.749733220655979\\
-51	-22.0466476341126\\
-50	-5.15201333513361\\
-49	0.0389088027673677\\
-48	1.80438662163124\\
-47	-0.0426244012832271\\
-46	-11.7931219188804\\
-45	0.133378395256525\\
-44	7.19452461758015\\
-43	10.5180932096983\\
-42	12.0650445434129\\
-41	12.4555829635672\\
-40	11.9972369298898\\
-39	10.9222971819195\\
-38	9.52836797931138\\
-37	8.25573641019203\\
-36	7.44951513878026\\
-35	6.91755368496973\\
-34	6.09389365397751\\
-33	4.48074930752284\\
-32	1.78690918867358\\
-31	-1.65670660522953\\
-30	-2.72635292310576\\
-29	1.84552906446246\\
-28	7.91162790618288\\
-27	13.1114407350934\\
-26	17.178652554507\\
-25	20.238548385725\\
-24	22.4398221551586\\
-23	23.9031111700291\\
-22	24.7240801158939\\
-21	24.9827526065608\\
-20	24.7511952788778\\
-19	24.0988901111905\\
-18	23.0960645652738\\
-17	21.8149868944699\\
-16	20.3288381024881\\
-15	18.7077000261123\\
-14	17.0119266898178\\
-13	15.2847249018849\\
-12	13.546700923892\\
-11	11.7928497139656\\
-10	9.98668981538267\\
-9	8.04157112379591\\
-8	5.78149096870648\\
-7	2.90058137856115\\
-6	-0.664168729221506\\
-5	-1.13270538328181\\
-4	3.39790765000088\\
-3	7.60663969084449\\
-2	10.8515078331946\\
-1	13.4032462404317\\
0	15.4586943649606\\
1	17.14330792312\\
2	18.5423536141909\\
3	19.7144388303435\\
4	20.6971501051768\\
5	21.5124389733924\\
6	22.1736675957397\\
7	22.6923205363952\\
8	23.0820106906965\\
9	23.3591160780542\\
10	23.5409024919042\\
11	23.6424922347192\\
12	23.6738885334712\\
13	23.6379338469012\\
14	23.5297677762768\\
15	23.3380853593803\\
16	23.0482634651202\\
17	22.647108704419\\
18	22.1281244010409\\
19	21.4937894830306\\
20	20.7468527829787\\
21	19.859916837306\\
22	18.7202265593023\\
23	17.0536600067975\\
24	14.2675103691753\\
25	8.75421745920934\\
26	1.64206840181992\\
27	12.0250154436953\\
28	17.1741705270212\\
29	20.1245373646542\\
30	21.8947401228463\\
31	22.8554155421485\\
32	23.1673778803207\\
33	22.8923379461576\\
34	22.0275816731429\\
35	20.5179946901421\\
36	18.2859843935054\\
37	15.4834794381988\\
38	13.6870932009294\\
39	15.054259931411\\
40	17.5062128953292\\
41	19.4629787045089\\
42	20.822574837952\\
43	21.7542637538514\\
44	22.4302098946695\\
45	22.9730995425695\\
46	23.437140089475\\
47	23.821243139178\\
48	24.0916906822893\\
49	24.177894196866\\
50	23.9580215786096\\
51	23.2768053646294\\
52	21.999381310884\\
53	20.1109295926573\\
54	17.9841555758052\\
55	16.7393454314167\\
56	17.131228294975\\
57	18.3099792471048\\
58	19.5569621746173\\
59	20.7785424529215\\
60	22.0051539046193\\
61	23.1729249957093\\
62	24.1512932465044\\
63	24.8203190820517\\
64	25.1005559439561\\
65	24.9459182581559\\
66	24.329842654203\\
67	23.2396177600883\\
68	21.6849084987996\\
69	19.7222316559452\\
70	17.4819991456099\\
71	15.1612987476136\\
72	13.018213775515\\
73	11.612879911283\\
74	11.9748740934018\\
75	14.1646301510541\\
76	16.8609693519002\\
77	19.0754412487667\\
78	20.4037785871512\\
79	20.6848986811019\\
80	19.8159583343337\\
81	17.6712698288404\\
82	14.1208405155786\\
83	9.66556082473082\\
84	7.39966419032296\\
85	7.65491594693573\\
86	8.35452517359732\\
87	10.7001633257523\\
88	13.7213426038954\\
89	15.9423640398161\\
90	17.1724313261458\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	20.3100515536414\\
-89	20.4714876195886\\
-88	22.1108954560669\\
-87	24.3175643568993\\
-86	26.1800096123264\\
-85	27.4216230695492\\
-84	28.0106359179261\\
-83	27.9602751112278\\
-82	27.2787446524342\\
-81	25.9609186923693\\
-80	23.9842321498676\\
-79	21.2909775771447\\
-78	17.7396563283805\\
-77	12.9862523448928\\
-76	6.06264112449885\\
-75	-8.60747569141146\\
-74	-4.57992042067222\\
-73	0.403697258750344\\
-72	1.81290251829638\\
-71	2.97816358117872\\
-70	5.1645375423584\\
-69	7.59575634422128\\
-68	9.35767533764055\\
-67	10.1806738868536\\
-66	9.98899468880175\\
-65	8.5896975789389\\
-64	5.29636082450353\\
-63	-3.3288310955307\\
-62	-3.38794237512897\\
-61	6.37804681070159\\
-60	10.6127322891832\\
-59	13.0957811849189\\
-58	14.7896895203476\\
-57	16.2027322695955\\
-56	17.5103053108511\\
-55	18.5070546826013\\
-54	18.7522817562209\\
-53	17.6225827749098\\
-52	13.7123872730623\\
-51	-5.43475484824375\\
-50	14.0173436119883\\
-49	20.4582234173882\\
-48	23.5914856128458\\
-47	25.1161168742544\\
-46	25.570484909664\\
-45	25.2172854575694\\
-44	24.219024567567\\
-43	22.6894790143671\\
-42	20.7104776444843\\
-41	18.3392951327688\\
-40	15.6219220757822\\
-39	12.6310543038856\\
-38	9.54664253753006\\
-37	6.71315368271317\\
-36	4.4031286960602\\
-35	2.42173447692885\\
-34	0.482269180104104\\
-33	-0.836026678795217\\
-32	-0.544485700704787\\
-31	0.78361596683328\\
-30	2.87281393669941\\
-29	6.16597451798483\\
-28	9.89958601647725\\
-27	13.1966184907285\\
-26	15.8460005476257\\
-25	17.9403792847801\\
-24	19.6360301866791\\
-23	21.0568313625793\\
-22	22.2552679191221\\
-21	23.2226728289529\\
-20	23.9288936771235\\
-19	24.3549960684229\\
-18	24.5041274880405\\
-17	24.3975299338036\\
-16	24.0654128162705\\
-15	23.5376011570357\\
-14	22.8355027458724\\
-13	21.9656969855727\\
-12	20.9149014180196\\
-11	19.6452990419446\\
-10	18.0878468508014\\
-9	16.1288813842166\\
-8	13.582453526731\\
-7	10.158433548206\\
-6	5.83130855037818\\
-5	4.42566509929225\\
-4	7.88087436190297\\
-3	10.8960166367546\\
-2	12.8320996361467\\
-1	13.9505487139503\\
0	14.4370959700771\\
1	14.42346588315\\
2	14.0500089962673\\
3	13.5163858941116\\
4	13.0869207333902\\
5	12.985291789544\\
6	13.2388150898634\\
7	13.6925971453471\\
8	14.169303885272\\
9	14.5594433190571\\
10	14.8159750877709\\
11	14.9281073237606\\
12	14.9130714695273\\
13	14.8365247048282\\
14	14.8585210991267\\
15	15.2484955519284\\
16	16.2338826906975\\
17	17.7566483107646\\
18	19.5318808938955\\
19	21.3147210131579\\
20	22.9999557853327\\
21	24.5691876713691\\
22	26.0119664341784\\
23	27.2781859821246\\
24	28.2785268671467\\
25	28.9128471658803\\
26	29.0935495616341\\
27	28.7509680027924\\
28	27.8254467146246\\
29	26.2517505640184\\
30	23.9342860716362\\
31	20.698689458666\\
32	16.1645593712178\\
33	9.25605557138567\\
34	-4.77469137573862\\
35	1.40346215094176\\
36	4.70155871870869\\
37	4.66309768532915\\
38	4.58410782142128\\
39	7.13638820552349\\
40	10.4566219829437\\
41	13.0767134575528\\
42	14.9725732582821\\
43	16.3956623842526\\
44	17.6307285723363\\
45	18.9425586781499\\
46	20.4921475146343\\
47	22.2428367889963\\
48	23.9740330289289\\
49	25.4148339091014\\
50	26.3567163645934\\
51	26.6815918629167\\
52	26.3509492421447\\
53	25.401251435028\\
54	23.9588180350194\\
55	22.2539954612399\\
56	20.5707987808362\\
57	19.10807103978\\
58	17.9074129740891\\
59	16.934233839545\\
60	16.1500756895911\\
61	15.5531612918478\\
62	15.2364692161941\\
63	15.3068419249386\\
64	15.6641593914426\\
65	16.0155390656699\\
66	16.1081673035199\\
67	15.8445271250371\\
68	15.2777831491168\\
69	14.5953190974721\\
70	14.0913269499485\\
71	14.0660377943065\\
72	14.6660016048686\\
73	15.8415835201186\\
74	17.4487582726619\\
75	19.2677497089426\\
76	20.9818849603692\\
77	22.2780913035431\\
78	22.9436126984351\\
79	22.8636242667187\\
80	21.9715516855435\\
81	20.1998115739372\\
82	17.4974401069893\\
83	14.4495277729328\\
84	14.1972237619988\\
85	16.8850941695577\\
86	19.2593110279978\\
87	20.651358094129\\
88	21.1313347720605\\
89	20.8743406173744\\
90	20.3100515536414\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	11.1990902928291\\
-89	13.060258915985\\
-88	16.8228496570894\\
-87	19.9845636185923\\
-86	22.1849965560986\\
-85	23.5654430589845\\
-84	24.2984916719125\\
-83	24.5549503575681\\
-82	24.505528691614\\
-81	24.2925669538697\\
-80	23.986493417772\\
-79	23.5800185820633\\
-78	23.0307843317269\\
-77	22.3099384056447\\
-76	21.4400370093345\\
-75	20.5293627427649\\
-74	19.7702270507731\\
-73	19.3394227004505\\
-72	19.2431626740971\\
-71	19.2907371771013\\
-70	19.2279661872333\\
-69	18.8544349874251\\
-68	18.0435480919358\\
-67	16.7047221436693\\
-66	14.7202328099184\\
-65	11.8357596076237\\
-64	7.33389285522098\\
-63	-2.21272136508024\\
-62	-2.85498590948719\\
-61	6.73644502337659\\
-60	11.2315118387747\\
-59	14.2958214451295\\
-58	16.5835551096944\\
-57	18.1983036938819\\
-56	19.0730982388328\\
-55	19.0700887713561\\
-54	17.9688659458971\\
-53	15.3331253414899\\
-52	9.87772359153488\\
-51	-10.7596854944232\\
-50	7.36834406505041\\
-49	12.8004247186675\\
-48	15.3951570355275\\
-47	16.9211972447308\\
-46	17.8393609682394\\
-45	18.2405699230429\\
-44	18.1179511631975\\
-43	17.4646154602676\\
-42	16.290249123664\\
-41	14.6157590679017\\
-40	12.4758706377804\\
-39	9.95019650603816\\
-38	7.24213983620809\\
-37	4.749608353694\\
-36	2.88937860685335\\
-35	1.86531498633591\\
-34	2.03535878499825\\
-33	3.5027908083395\\
-32	5.39713847164749\\
-31	7.18723568832445\\
-30	9.50708568996697\\
-29	13.111763847562\\
-28	17.2564758383814\\
-27	21.0062237919509\\
-26	24.0632411412806\\
-25	26.4164096920514\\
-24	28.1223065850615\\
-23	29.246749475904\\
-22	29.8544831941232\\
-21	30.0100277895728\\
-20	29.7802173410251\\
-19	29.2357869279524\\
-18	28.4507625991273\\
-17	27.4987045088487\\
-16	26.445559474582\\
-15	25.3405288064223\\
-14	24.208156617414\\
-13	23.0448277691746\\
-12	21.8201038231825\\
-11	20.4796635657305\\
-10	18.9444486581356\\
-9	17.0996636564787\\
-8	14.7661556943703\\
-7	11.6653382381757\\
-6	7.78402935901491\\
-5	6.95657495862014\\
-4	11.1277447800425\\
-3	14.9976452287106\\
-2	17.9249710388642\\
-1	20.1659654555106\\
0	21.8956973775882\\
1	23.2202227167439\\
2	24.2182834868813\\
3	24.9631437225377\\
4	25.5291015730317\\
5	25.9865816420242\\
6	26.3906765751459\\
7	26.7713022749844\\
8	27.1323693747342\\
9	27.4599980376995\\
10	27.7331091934676\\
11	27.9303545028526\\
12	28.0321698444649\\
13	28.0199943385747\\
14	27.8751844160969\\
15	27.5794786491861\\
16	27.1182912808103\\
17	26.4878829435259\\
18	25.7071396869037\\
19	24.8332366248751\\
20	23.9764754453552\\
21	23.3024754532094\\
22	22.9998786006708\\
23	23.1896702145808\\
24	23.8153731564587\\
25	24.6490248569612\\
26	25.4273174291642\\
27	25.9598462140201\\
28	26.1458880299262\\
29	25.9489864548084\\
30	25.3694438778938\\
31	24.4238338739787\\
32	23.1293132726116\\
33	21.48984024273\\
34	19.4831440202531\\
35	17.0509912670064\\
36	14.1192603569355\\
37	10.8457982182769\\
38	8.81311831023688\\
39	10.181606059215\\
40	12.8690221670002\\
41	15.2826963356619\\
42	17.2976001047194\\
43	19.0496871223554\\
44	20.6669602118175\\
45	22.2141539474339\\
46	23.6699983451842\\
47	24.9440277438491\\
48	25.9227873388117\\
49	26.5076303869812\\
50	26.627699878623\\
51	26.2372955916107\\
52	25.3098895578687\\
53	23.8346636760691\\
54	21.8168934670184\\
55	19.2829624032778\\
56	16.2959319606735\\
57	13.0083127899451\\
58	9.84377498320894\\
59	7.85323707235196\\
60	8.04771339190361\\
61	9.63466212515018\\
62	11.368560835814\\
63	12.7191063522864\\
64	13.5336356942933\\
65	13.7761715795333\\
66	13.4495768224234\\
67	12.5832771965793\\
68	11.2446351117629\\
69	9.55649921911689\\
70	7.69839336439216\\
71	5.86079560327066\\
72	4.21659718445313\\
73	3.26361990968966\\
74	4.3722097414926\\
75	7.77664554626081\\
76	11.667552251426\\
77	14.901812141093\\
78	17.1148969250405\\
79	18.1924239681473\\
80	18.0719891254929\\
81	16.6741498520435\\
82	13.934509792971\\
83	10.4521340271403\\
84	9.44281358616652\\
85	11.206903109107\\
86	12.7026800624663\\
87	13.4165642886766\\
88	13.3483183208594\\
89	12.356688337244\\
90	11.1990902928291\\
};
\addplot [color=blue, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-71.565051177078	-22.0466476341126\\
};
\addlegendentry{Tag 1}

\addplot [color=green, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
-47.7263109939063	-22.0466476341126\\
};
\addlegendentry{Tag 2}

\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-23.1985905136482	-22.0466476341126\\
};
\addlegendentry{Tag 3}

\addplot [color=black, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-22.0466476341126\\
};
\addlegendentry{BS}

\addplot [color=red, line width=1.5pt, only marks, mark=square*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0	-22.0466476341126\\
};
\addlegendentry{Mobile user}

\end{axis}

\begin{axis}[%
width=5.877in,
height=1.235in,
at={(0.986in,4.404in)},
scale only axis,
xmin=-90,
xmax=90,
ymin=-13.1113967854087,
ymax=26.2052153714791,
axis background/.style={fill=white},
title style={at={(0.5,0.9)}, font=\bfseries},
title={Transmit beampattern $p_{1}(\theta)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	24.2896549908397\\
-89	24.953694023005\\
-88	25.4188328830741\\
-87	25.6885800866986\\
-86	25.766357580387\\
-85	25.6541436610053\\
-84	25.3525876533652\\
-83	24.8633556816407\\
-82	24.193810573439\\
-81	23.3627817405716\\
-80	22.4041064631665\\
-79	21.3630511565009\\
-78	20.2839521631508\\
-77	19.1990666454792\\
-76	18.1381328682423\\
-75	17.1622907361851\\
-74	16.3825383696473\\
-73	15.8992681702282\\
-72	15.6887928635204\\
-71	15.5885740610898\\
-70	15.4042347550666\\
-69	14.9919753544058\\
-68	14.2609230752679\\
-67	13.1343874589267\\
-66	11.4916102067134\\
-65	9.06113618030249\\
-64	5.09187020208207\\
-63	-3.90125242103456\\
-62	-4.0581132063196\\
-61	5.83783376863213\\
-60	10.3599765853437\\
-59	13.1541393084901\\
-58	14.9542072239711\\
-57	15.999619121697\\
-56	16.355366554393\\
-55	15.981594873112\\
-54	14.7189776811097\\
-53	12.1601835069887\\
-52	7.01777004205914\\
-51	-13.1113967854087\\
-50	5.62740553311423\\
-49	11.6236125199882\\
-48	14.5694607097477\\
-47	16.144573442864\\
-46	16.8616747188469\\
-45	16.9531800617545\\
-44	16.5492348848731\\
-43	15.7332227507861\\
-42	14.5639511337247\\
-41	13.0887121743613\\
-40	11.3608495606499\\
-39	9.47961728363207\\
-38	7.67039929648522\\
-37	6.33969706095451\\
-36	5.82932980821373\\
-35	5.97432166491779\\
-34	6.27314890620324\\
-33	6.34259938045572\\
-32	6.05071507866465\\
-31	5.64026979968133\\
-30	6.02622103123854\\
-29	8.01462574722077\\
-28	10.850197205938\\
-27	13.5771055388268\\
-26	15.8779874173725\\
-25	17.7242966657052\\
-24	19.1557847982142\\
-23	20.2201063664562\\
-22	20.9606849108619\\
-21	21.4159642200814\\
-20	21.6207066813218\\
-19	21.6070574582263\\
-18	21.4048024270013\\
-17	21.040672037386\\
-16	20.5367208961542\\
-15	19.9080004942811\\
-14	19.1599186456674\\
-13	18.2856725918885\\
-12	17.2637573007344\\
-11	16.0546888609156\\
-10	14.5946801258025\\
-9	12.7817478761733\\
-8	10.4469232066798\\
-7	7.32088482272288\\
-6	3.40118693743026\\
-5	2.53623306485857\\
-4	6.68853892478111\\
-3	10.5781739326412\\
-2	13.5830254542475\\
-1	15.9739722608629\\
0	17.9322774076564\\
1	19.5583036094483\\
2	20.9108457038957\\
3	22.0289271832275\\
4	22.9425640794737\\
5	23.6777749864971\\
6	24.258630163944\\
7	24.7077687862056\\
8	25.0461299398218\\
9	25.2923122250984\\
10	25.4618250317329\\
11	25.5664334497883\\
12	25.6137879271044\\
13	25.6075548808406\\
14	25.5483218329919\\
15	25.4356325270627\\
16	25.2715718601257\\
17	25.066201618712\\
18	24.8443610465107\\
19	24.6509751164606\\
20	24.5478358795257\\
21	24.5934323514684\\
22	24.8094091975731\\
23	25.1589605761962\\
24	25.5594203527239\\
25	25.9163425301976\\
26	26.1502387745963\\
27	26.2052153714791\\
28	26.045848962501\\
29	25.6503161090409\\
30	25.0035522101034\\
31	24.0910946630999\\
32	22.8929773992422\\
33	21.376650622994\\
34	19.4880845781586\\
35	17.1433490160398\\
36	14.2477618346433\\
37	10.9423671869499\\
38	8.79678736439064\\
39	9.96489707335179\\
40	12.3680745668964\\
41	14.4301939452388\\
42	16.0555966648474\\
43	17.4190403948163\\
44	18.6913791645922\\
45	19.9788490239883\\
46	21.2964698243101\\
47	22.5831535477595\\
48	23.7482165818731\\
49	24.7108590117133\\
50	25.4153267900522\\
51	25.8300507376718\\
52	25.9424361058381\\
53	25.7553009857944\\
54	25.2871841149484\\
55	24.5777896918162\\
56	23.6992521027395\\
57	22.76921053309\\
58	21.9470884680955\\
59	21.3819269441449\\
60	21.1221422120024\\
61	21.0815980323463\\
62	21.1071127052406\\
63	21.0599804345952\\
64	20.8453638181956\\
65	20.4062971851264\\
66	19.7128909792472\\
67	18.7606536535688\\
68	17.5827014505332\\
69	16.275879480606\\
70	15.0232967682193\\
71	14.0613574216698\\
72	13.5709317784613\\
73	13.6170222579042\\
74	14.1862310549393\\
75	15.1580913770544\\
76	16.2720491684215\\
77	17.2339521128627\\
78	17.8211879435601\\
79	17.8863800120768\\
80	17.3126294217693\\
81	15.9716312805893\\
82	13.7547966283284\\
83	11.2119527042586\\
84	11.4884111046467\\
85	14.7761798364432\\
86	17.9001086404439\\
87	20.280121081866\\
88	22.0524667165928\\
89	23.3585353298429\\
90	24.2896549908397\\
};
\addplot [color=blue, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-71.565051177078	-13.1113967854087\\
};
\addplot [color=green, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
-47.7263109939063	-13.1113967854087\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
-23.1985905136482	-13.1113967854087\\
};
\addplot [color=black, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-13.1113967854087\\
};
\addplot [color=red, line width=1.5pt, only marks, mark=square*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0	-13.1113967854087\\
};
\end{axis}

\begin{axis}[%
width=5.877in,
height=1.235in,
at={(0.986in,2.596in)},
scale only axis,
xmin=-90,
xmax=90,
ymin=-28.6547966377273,
ymax=9.02664310944777,
ylabel style={font=\color{white!15!black}},
ylabel={Beampattern gain (dB)},
axis background/.style={fill=white},
title style={at={(0.5,0.9)}, font=\bfseries},
title={Receive beampattern $p_{2}(\theta)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-7.11722366469394\\
-89	-7.29557602941747\\
-88	-7.77266680803654\\
-87	-8.04465584184682\\
-86	-7.51164462336414\\
-85	-6.16366679538483\\
-84	-4.52156677526232\\
-83	-2.94730732798274\\
-82	-1.51239410436841\\
-81	-0.147166618758089\\
-80	1.23604304270477\\
-79	2.66739000017552\\
-78	4.10156523231763\\
-77	5.45283539184438\\
-76	6.63960726107348\\
-75	7.60653432791352\\
-74	8.32596052321424\\
-73	8.79126367722227\\
-72	9.00948583474372\\
-71	8.99524660294443\\
-70	8.76582872804376\\
-69	8.33710693364831\\
-68	7.72043694905772\\
-67	6.92125545035307\\
-66	5.94097304995051\\
-65	4.78524191264563\\
-64	3.48451668277094\\
-63	2.13457332213225\\
-62	0.945433070895029\\
-61	0.205923303352386\\
-60	0.051136128400753\\
-59	0.284119785338931\\
-58	0.56119451867706\\
-57	0.618272403937018\\
-56	0.300232649068693\\
-55	-0.48924107212952\\
-54	-1.82518779963055\\
-53	-3.76381657540164\\
-52	-6.26803682140315\\
-51	-8.93525084870377\\
-50	-10.7794188682478\\
-49	-11.5847037172208\\
-48	-12.7650740881165\\
-47	-16.1871978441472\\
-46	-28.6547966377273\\
-45	-16.8198016664979\\
-44	-9.35471026729296\\
-43	-5.21512954108775\\
-42	-2.49890659031175\\
-41	-0.633129210794056\\
-40	0.636387369239893\\
-39	1.44267989828739\\
-38	1.85796868282615\\
-37	1.91603934923752\\
-36	1.62018533056653\\
-35	0.943232020051929\\
-34	-0.179255252225739\\
-33	-1.86185007293291\\
-32	-4.26380588999106\\
-31	-7.29697640491086\\
-30	-8.75257395434429\\
-29	-6.16909668275831\\
-28	-2.93856929975516\\
-27	-0.465664803733422\\
-26	1.30066513713453\\
-25	2.5142517200198\\
-24	3.28403735694439\\
-23	3.68300480357292\\
-22	3.76339520503193\\
-21	3.56678838647935\\
-20	3.13048859755605\\
-19	2.49183265296424\\
-18	1.69126213827255\\
-17	0.774314857083969\\
-16	-0.207882793666163\\
-15	-1.2003004681688\\
-14	-2.14799195584966\\
-13	-3.00094769000366\\
-12	-3.71705637684242\\
-11	-4.26183914694997\\
-10	-4.6079903104198\\
-9	-4.74017675237742\\
-8	-4.66543223797336\\
-7	-4.42030344416175\\
-6	-4.06535566665177\\
-5	-3.66893844814037\\
-4	-3.29063127478022\\
-3	-2.97153424179676\\
-2	-2.73151762105284\\
-1	-2.57072602043119\\
0	-2.47358304269578\\
1	-2.41499568632834\\
2	-2.36849208970478\\
3	-2.31448835288399\\
4	-2.24541397429693\\
5	-2.16533601310474\\
6	-2.08496256820432\\
7	-2.01544824981039\\
8	-1.96411924912521\\
9	-1.93319614704416\\
10	-1.92092253982864\\
11	-1.92394121506912\\
12	-1.93989939363325\\
13	-1.9696210339394\\
14	-2.01855405671503\\
15	-2.09754716768242\\
16	-2.22330839500546\\
17	-2.41909291429299\\
18	-2.71623664546974\\
19	-3.15718563342999\\
20	-3.800983096547\\
21	-4.73351551416245\\
22	-6.08918263827075\\
23	-8.10530056939879\\
24	-11.2919099835486\\
25	-17.1621250709882\\
26	-24.5081703727764\\
27	-14.1801999277837\\
28	-8.8716784354798\\
29	-5.52577874438669\\
30	-3.10881208725705\\
31	-1.23567912095142\\
32	0.274400481078561\\
33	1.5156873231636\\
34	2.53949709498433\\
35	3.37464567410227\\
36	4.03822255886203\\
37	4.54111225124889\\
38	4.89030583653876\\
39	5.08936285805918\\
40	5.13813832843277\\
41	5.03278475927006\\
42	4.76697817310459\\
43	4.33522335903513\\
44	3.73883073007738\\
45	2.99425051858119\\
46	2.14067026516499\\
47	1.23808959141849\\
48	0.343474100416203\\
49	-0.532964814847249\\
50	-1.45730521144256\\
51	-2.55324537304232\\
52	-3.94305479495406\\
53	-5.64437139313709\\
54	-7.30302853914321\\
55	-7.83844426039948\\
56	-6.56802380776453\\
57	-4.45923128598524\\
58	-2.39012629347816\\
59	-0.603384491223337\\
60	0.883011692616913\\
61	2.09132696336301\\
62	3.04418054126383\\
63	3.76033864745651\\
64	4.25519212576055\\
65	4.5396210730295\\
66	4.61695167495574\\
67	4.47896410651951\\
68	4.10220704826638\\
69	3.44635217533924\\
70	2.45870237739061\\
71	1.09994132594384\\
72	-0.552718002946309\\
73	-2.00414234662121\\
74	-2.21135696153748\\
75	-0.993461226000295\\
76	0.588920183478718\\
77	1.84148913590396\\
78	2.58259064359118\\
79	2.79851866902514\\
80	2.50332891256441\\
81	1.69963854825117\\
82	0.366043887250197\\
83	-1.54639187952777\\
84	-4.08874691432377\\
85	-7.12126388950747\\
86	-9.54558346684662\\
87	-9.57995775611376\\
88	-8.33112411269737\\
89	-7.41617129002684\\
90	-7.11722366469394\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-3.97960343719832\\
-89	-4.48220640341639\\
-88	-3.30793742700718\\
-87	-1.37101572979934\\
-86	0.413652031939384\\
-85	1.76747940854386\\
-84	2.65804826456088\\
-83	3.09691942958715\\
-82	3.08493407899517\\
-81	2.5981369517977\\
-80	1.58012568670113\\
-79	-0.0720735793561412\\
-78	-2.54429583477027\\
-77	-6.21281430058636\\
-76	-12.0754917437434\\
-75	-25.7697664275966\\
-74	-20.9624587903196\\
-73	-15.4955709114778\\
-72	-13.875890345224\\
-71	-12.6104104799111\\
-70	-10.2396972127082\\
-69	-7.39621901018452\\
-68	-4.90324773762739\\
-67	-2.95371357207311\\
-66	-1.50261551791169\\
-65	-0.47143860136358\\
-64	0.204490622421457\\
-63	0.57242132550385\\
-62	0.67017083119061\\
-61	0.540213042069443\\
-60	0.252755703839555\\
-59	-0.0583581235711988\\
-58	-0.164517703623581\\
-57	0.203113147898503\\
-56	1.1549387564581\\
-55	2.52545980948932\\
-54	4.03330407511126\\
-53	5.46239926792118\\
-52	6.6946172310032\\
-51	7.676641937165\\
-50	8.38993807887407\\
-49	8.83461089740005\\
-48	9.02202490309809\\
-47	8.9715434313904\\
-46	8.70881019081708\\
-45	8.26410539581494\\
-44	7.66978968269388\\
-43	6.95625626358102\\
-42	6.14652651075964\\
-41	5.25058295840749\\
-40	4.26107251513228\\
-39	3.15143702025354\\
-38	1.87624324104483\\
-37	0.37345662175865\\
-36	-1.42620111215353\\
-35	-3.55258718798895\\
-34	-5.79087972609915\\
-33	-7.17862605925094\\
-32	-6.59520077936943\\
-31	-4.85665383284805\\
-30	-3.15340709453914\\
-29	-1.84865122923595\\
-28	-0.950611189460789\\
-27	-0.380487048098396\\
-26	-0.0319868697467427\\
-25	0.21608261907496\\
-24	0.480245388464937\\
-23	0.836724996123139\\
-22	1.29458300826016\\
-21	1.80670860887152\\
-20	2.30818699580176\\
-19	2.74793861019663\\
-18	3.09932506103921\\
-17	3.35685789641768\\
-16	3.52869192011631\\
-15	3.62960066275452\\
-14	3.67558410020497\\
-13	3.68002439368416\\
-12	3.65114411728513\\
-11	3.59061018102908\\
-10	3.49316672499892\\
-9	3.34713350804333\\
-8	3.13553032005117\\
-7	2.83754872548307\\
-6	2.43012161294793\\
-5	1.88943203443368\\
-4	1.19233543712186\\
-3	0.317842704113326\\
-2	-0.750925818100811\\
-1	-2.0234235469126\\
0	-3.49518143757928\\
1	-5.13483772629829\\
2	-6.86083670762832\\
3	-8.51254128911589\\
4	-9.85564334608345\\
5	-10.6924831969531\\
6	-11.0198150740806\\
7	-11.0151716408585\\
8	-10.8768260545498\\
9	-10.7328689060413\\
10	-10.6458499439619\\
11	-10.6383261260278\\
12	-10.7007164575771\\
13	-10.7710301760125\\
14	-10.6898007338652\\
15	-10.1871369751343\\
16	-9.03768916942815\\
17	-7.30955330794739\\
18	-5.31248015261519\\
19	-3.33625410330266\\
20	-1.54788009419296\\
21	-0.0242446800993829\\
22	1.20255723660531\\
23	2.11922540592833\\
24	2.71910651442278\\
25	2.99650463568272\\
26	2.94331078703776\\
27	2.54575263131331\\
28	1.77959775212352\\
29	0.60143445497749\\
30	-1.06926613846714\\
31	-3.39240520443392\\
32	-6.72841802802437\\
33	-12.1205950516084\\
34	-24.2627759538972\\
35	-15.7398868650981\\
36	-9.54620311593465\\
37	-6.27926950162075\\
38	-4.21267954296935\\
39	-2.8285088678283\\
40	-1.91145258395276\\
41	-1.35348048768601\\
42	-1.08302340656531\\
43	-1.02337801056365\\
44	-1.0606505922559\\
45	-1.03629034583843\\
46	-0.804322309675787\\
47	-0.340316758763167\\
48	0.225816447055817\\
49	0.703974897388142\\
50	0.941389574541242\\
51	0.851541125244959\\
52	0.408513136306589\\
53	-0.354049550766368\\
54	-1.328366079929\\
55	-2.32379423057628\\
56	-3.12845332190339\\
57	-3.66113949330996\\
58	-4.03967549400635\\
59	-4.44769310459985\\
60	-4.97206652241128\\
61	-5.52843674049842\\
62	-5.87064348904649\\
63	-5.75313850965659\\
64	-5.18120442675301\\
65	-4.39075811945648\\
66	-3.60472367572734\\
67	-2.91612652853177\\
68	-2.30491830141637\\
69	-1.68056038313389\\
70	-0.931969818270731\\
71	0.00468037263673621\\
72	1.0950698264073\\
73	2.22456126221438\\
74	3.26252721772257\\
75	4.10965833188817\\
76	4.70983579194771\\
77	5.04413919068036\\
78	5.12242475487504\\
79	4.97724425464189\\
80	4.65892226377422\\
81	4.22818029334798\\
82	3.74264347866088\\
83	3.23757506867424\\
84	2.70881265735203\\
85	2.10891433311451\\
86	1.35920238755381\\
87	0.371237012262957\\
88	-0.921131944532284\\
89	-2.48419471246852\\
90	-3.97960343719831\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-13.0905646980106\\
-89	-11.89343510702\\
-88	-8.59598322598466\\
-87	-5.70401646810636\\
-86	-3.5813610242884\\
-85	-2.08870060202085\\
-84	-1.05409598145267\\
-83	-0.308405324072521\\
-82	0.311718118175014\\
-81	0.929785213298118\\
-80	1.58238695460555\\
-79	2.21696742556248\\
-78	2.74683216857612\\
-77	3.11087176016548\\
-76	3.30190414109226\\
-75	3.36707200657974\\
-74	3.38768868112574\\
-73	3.44015453022236\\
-72	3.55436981057674\\
-71	3.70216311601156\\
-70	3.82373143216676\\
-69	3.86245963301926\\
-68	3.78262501666786\\
-67	3.57033468474268\\
-66	3.22862260320496\\
-65	2.77462342732119\\
-64	2.24202265313891\\
-63	1.68853105595434\\
-62	1.20312729683244\\
-61	0.898611254744455\\
-60	0.871535253431083\\
-59	1.14168213663943\\
-58	1.62934788572324\\
-57	2.19868457218487\\
-56	2.71773168443978\\
-55	3.08849389824415\\
-54	3.24988826478748\\
-53	3.17294183450127\\
-52	2.85995354947574\\
-51	2.35171129098543\\
-50	1.74093853193618\\
-49	1.17681219867927\\
-48	0.825696325779833\\
-47	0.776623801866779\\
-46	0.977686249392481\\
-45	1.28738986128841\\
-44	1.56871627832435\\
-43	1.73139270948154\\
-42	1.72629798993936\\
-41	1.52704689354047\\
-40	1.11502107713047\\
-39	0.470579222406085\\
-38	-0.428259460277126\\
-37	-1.59008870726051\\
-36	-2.93995120136038\\
-35	-4.10900667858189\\
-34	-4.237790121205\\
-33	-2.83980857211623\\
-32	-0.653576607017167\\
-31	1.54696588864313\\
-30	3.48086465872842\\
-29	5.09713810034118\\
-28	6.40627863244334\\
-27	7.42911825312405\\
-26	8.18525372390817\\
-25	8.69211302634622\\
-24	8.96652178684733\\
-23	9.02664310944777\\
-22	8.89379828326125\\
-21	8.59406356949135\\
-20	8.15951065970336\\
-19	7.62872946972612\\
-18	7.04596017212603\\
-17	6.45803247146275\\
-16	5.9088385784278\\
-15	5.43252831214113\\
-14	5.04823797174661\\
-13	4.75915517728604\\
-12	4.55634652244806\\
-11	4.42497470481497\\
-10	4.34976853233316\\
-9	4.31791578030537\\
-8	4.3192324876905\\
-7	4.34445341545276\\
-6	4.38284242158465\\
-5	4.42034189376158\\
-4	4.43920585526139\\
-3	4.41947129606938\\
-2	4.34194558461674\\
-1	4.19199319464764\\
0	3.96341996993182\\
1	3.66191910729559\\
2	3.30743778298566\\
3	2.93421653931029\\
4	2.58653749355806\\
5	2.30880665552704\\
6	2.13204641120183\\
7	2.06353348877884\\
8	2.08623943491248\\
9	2.16768581260113\\
10	2.27128416173472\\
11	2.36392105306425\\
12	2.41838191736043\\
13	2.41243945773409\\
14	2.32686258310509\\
15	2.14384612212337\\
16	1.84671942068465\\
17	1.42168132481391\\
18	0.862778640393001\\
19	0.182261508414453\\
20	-0.571360434170483\\
21	-1.29095689825903\\
22	-1.80953059690225\\
23	-1.96929036161549\\
24	-1.74404719626517\\
25	-1.2673176732364\\
26	-0.722921345432109\\
27	-0.24536915745893\\
28	0.100039067425204\\
29	0.298670345767509\\
30	0.365891667790464\\
31	0.332739210878761\\
32	0.23633587336946\\
33	0.113189619735971\\
34	-0.00494055790551802\\
35	-0.0923577490334024\\
36	-0.128501477707872\\
37	-0.0965689686729707\\
38	0.0163309458462338\\
39	0.2167089858632\\
40	0.500947600103803\\
41	0.852502390423135\\
42	1.24200343987202\\
43	1.63064672753914\\
44	1.97558104722533\\
45	2.23530492344554\\
46	2.37352852087415\\
47	2.36087419608966\\
48	2.17457075693858\\
49	1.79677137526793\\
50	1.21237308857076\\
51	0.407244853938979\\
52	-0.632546547969395\\
53	-1.92063730972526\\
54	-3.47029064793002\\
55	-5.29482728853833\\
56	-7.40332014206607\\
57	-9.76089774314494\\
58	-12.1033134848865\\
59	-13.5286898717929\\
60	-13.0744288200988\\
61	-11.4469359071961\\
62	-9.73855186942659\\
63	-8.34087408230881\\
64	-7.31172812390229\\
65	-6.63012560559307\\
66	-6.26331415682386\\
67	-6.17737645698957\\
68	-6.33806633877026\\
69	-6.71938026148909\\
70	-7.3249034038271\\
71	-8.20056181839911\\
72	-9.35433459400819\\
73	-10.3534023482145\\
74	-9.8140213134467\\
75	-7.38144583079358\\
76	-4.60449691699555\\
77	-2.33213997176975\\
78	-0.706291018519523\\
79	0.306043956070475\\
80	0.759359703723579\\
81	0.702518571454248\\
82	0.179713164642607\\
83	-0.7598186771183\\
84	-2.04559751848021\\
85	-3.56927672733619\\
86	-5.19742857797765\\
87	-6.86355679318941\\
88	-8.70414839573342\\
89	-11.0018469925989\\
90	-13.0905646980106\\
};
\addplot [color=blue, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-71.565051177078	-28.6547966377273\\
};
\addplot [color=green, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
-47.7263109939063	-28.6547966377273\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
-23.1985905136482	-28.6547966377273\\
};
\addplot [color=black, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-28.6547966377273\\
};
\addplot [color=red, line width=1.5pt, only marks, mark=square*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0	-28.6547966377273\\
};
\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Beamgain_Only_Sensing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=1.235in,
at={(0.986in,0.789in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Angle (degrees)},
ymin=-18.5160611456896,
ymax=27.1925035119878,
axis background/.style={fill=white},
title style={at={(0.5,0.9)}, font=\bfseries},
title={Combined beampattern $p_{3}(\theta)$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.209,-0.7)}, anchor=south west, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-11.1428269443484\\
-89	-10.08298026205\\
-88	-7.22267922941075\\
-87	-4.58816839098518\\
-86	-1.92631834864579\\
-85	0.91798324900837\\
-84	3.59706114325754\\
-83	5.91782275009718\\
-82	7.97149526190117\\
-81	9.95135441580746\\
-80	11.983063297814\\
-79	14.0461998300588\\
-78	16.0101679749027\\
-77	17.7286271983465\\
-76	19.1125631689949\\
-75	20.1527697441276\\
-74	20.9010151537332\\
-73	21.4247698868116\\
-72	21.7595110624688\\
-71	21.891910201651\\
-70	21.7807946223274\\
-69	21.386777171867\\
-68	20.6862782623605\\
-67	19.6710751365051\\
-66	18.3455003029447\\
-65	16.7320752143364\\
-64	14.8946699834585\\
-63	12.9866428834267\\
-62	11.3071779620903\\
-61	10.2584988086508\\
-60	10.07301513722\\
-59	10.5738896544496\\
-58	11.3373750869161\\
-57	11.9629326361465\\
-56	12.1631304974997\\
-55	11.7436361684028\\
-54	10.568511195585\\
-53	8.55286085755008\\
-52	5.73642128134074\\
-51	2.56292771608647\\
-50	0.111308292590606\\
-49	-1.25384042874564\\
-48	-2.7813678136792\\
-47	-6.250211540901\\
-46	-18.5160611456896\\
-45	-6.3712512055173\\
-44	1.37583392314437\\
-43	5.67995602147519\\
-42	8.39439634722746\\
-41	10.065750122927\\
-40	10.9296029885849\\
-39	11.0993607923464\\
-38	10.6251539120499\\
-37	9.53133753791183\\
-36	7.89227990481952\\
-35	6.03748091966885\\
-34	4.74982024185978\\
-33	4.42789499680752\\
-32	4.19880851405542\\
-31	3.36659402596487\\
-30	3.84902799387583\\
-29	8.05312081410964\\
-28	12.5964895293486\\
-27	16.0952237779183\\
-26	18.6200922396091\\
-25	20.3425013978366\\
-24	21.3883452370897\\
-23	21.848865206113\\
-22	21.7976892605904\\
-21	21.3025100141936\\
-20	20.4327104203213\\
-19	19.2641933516434\\
-18	17.8815873603154\\
-17	16.3771878879757\\
-16	14.8459464551986\\
-15	13.3770132725274\\
-14	12.0445011762733\\
-13	10.9016948800331\\
-12	9.98188863452006\\
-11	9.30483411669689\\
-10	8.88264517366162\\
-9	8.71788165224224\\
-8	8.79332559427669\\
-7	9.06313382006329\\
-6	9.45595625973121\\
-5	9.88933716902752\\
-4	10.2859193884052\\
-3	10.5846359684569\\
-2	10.7464503355402\\
-1	10.7566337656926\\
0	10.6246353419356\\
1	10.3813103401295\\
2	10.0731302663813\\
3	9.75392891261468\\
4	9.47549746241128\\
5	9.27803650377883\\
6	9.18168679795436\\
7	9.18244229692369\\
8	9.25592732315555\\
9	9.36752577611323\\
10	9.48254165522172\\
11	9.57135689817719\\
12	9.60922318766335\\
13	9.5731717874976\\
14	9.4385769172246\\
15	9.17680801449756\\
16	8.75446891810014\\
17	8.13441402101462\\
18	7.27912644297241\\
19	6.15792527596672\\
20	4.75939330456871\\
21	3.10356503658132\\
22	1.22237985395559\\
23	-0.962170384462683\\
24	-3.93046338902134\\
25	-9.32676958841007\\
26	-16.1272585240814\\
27	-5.31775927161042\\
28	0.342018011325183\\
29	3.89377977247272\\
30	6.38638485164964\\
31	8.23585481850326\\
32	9.65989707485508\\
33	10.7889005094477\\
34	11.7053561293082\\
35	12.4630508475681\\
36	13.0988783185295\\
37	13.6398607173576\\
38	14.105417720474\\
39	14.5054522169794\\
40	14.8363811007963\\
41	15.0783144426502\\
42	15.1962716622526\\
43	15.1467181942462\\
44	14.8887853995316\\
45	14.397919446624\\
46	13.6773238330918\\
47	12.7577589316638\\
48	11.6734284367951\\
49	10.4166137476699\\
50	8.9059884411086\\
51	7.00353709551006\\
52	4.57283544094569\\
53	1.5823269275752\\
54	-1.62749261563698\\
55	-3.98994983456325\\
56	-4.83204441742293\\
57	-5.0849870602942\\
58	-5.35192958253892\\
59	-4.94868167788287\\
60	-2.94887890512595\\
61	-0.085100070140248\\
62	2.58216225026557\\
63	4.69596258358751\\
64	6.21971761390215\\
65	7.18700314152332\\
66	7.63414904550292\\
67	7.58622428720834\\
68	7.05262510205562\\
69	6.01742100862267\\
70	4.42411594596403\\
71	2.19084070584671\\
72	-0.6056317194591\\
73	-3.03703505029009\\
74	-2.71893021448388\\
75	0.876941484959254\\
76	5.19428347182866\\
77	8.69507010235989\\
78	11.0476913669627\\
79	12.2667591512462\\
80	12.4185460084403\\
81	11.5533115361265\\
82	9.69306222758097\\
83	6.83746920974963\\
84	3.0053263297851\\
85	-1.55583742415245\\
86	-5.61463189646886\\
87	-7.3231981475663\\
88	-7.926604357485\\
89	-9.33022312120571\\
90	-11.1428269443484\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-8.00520671685279\\
-89	-7.26961063604894\\
-88	-2.75794984838138\\
-87	2.0854717210623\\
-86	5.99897830665773\\
-85	8.84912945293706\\
-84	10.7766761830807\\
-83	11.9620495076671\\
-82	12.5688234452648\\
-81	12.6966579863632\\
-80	12.3271459418104\\
-79	11.3067362505271\\
-78	9.36430690781479\\
-77	6.06297750591572\\
-76	0.397464164177962\\
-75	-13.2235310113824\\
-74	-8.3874041598006\\
-73	-2.8620647018885\\
-72	-1.12586511749891\\
-71	0.286253118795549\\
-70	2.77526868157547\\
-69	5.65345122803422\\
-68	8.06259357567536\\
-67	9.79610611407894\\
-66	10.9019117350825\\
-65	11.4753947003271\\
-64	11.6146439231091\\
-63	11.4244908867983\\
-62	11.0319157223859\\
-61	10.5927885473678\\
-60	10.2746347126588\\
-59	10.2314117455395\\
-58	10.6116628646154\\
-57	11.547773380108\\
-56	13.0178366048891\\
-55	14.7583370500217\\
-54	16.4270030703268\\
-53	17.7790767008729\\
-52	18.6990753337471\\
-51	19.1748205019552\\
-50	19.2806652397125\\
-49	19.1654741858752\\
-48	19.0057311775353\\
-47	18.9085297346366\\
-46	18.8475456828547\\
-45	18.7126558567956\\
-44	18.4003338731312\\
-43	17.851341826144\\
-42	17.0398294482988\\
-41	15.9494622921286\\
-40	14.5542881344772\\
-39	12.8081179143126\\
-38	10.6434284702686\\
-37	7.98875481043296\\
-36	4.84589346209947\\
-35	1.54166171162798\\
-34	-0.861804232013632\\
-33	-0.888880989510518\\
-32	1.86741362467705\\
-31	5.80691659802768\\
-30	9.44819485368098\\
-29	12.373566267632\\
-28	14.5844476396429\\
-27	16.1804015335533\\
-26	17.2874402327278\\
-25	18.0443322968917\\
-24	18.5845532686103\\
-23	19.0025853986632\\
-22	19.3288770638186\\
-21	19.5424302365858\\
-20	19.610408818567\\
-19	19.5202993088758\\
-18	19.289650283082\\
-17	18.9597309273094\\
-16	18.5825211689811\\
-15	18.2069144034508\\
-14	17.8680772323279\\
-13	17.5826669637209\\
-12	17.3500891286476\\
-11	17.1572834446759\\
-10	16.9838022090803\\
-9	16.805191912663\\
-8	16.5942881523012\\
-7	16.3209859897081\\
-6	15.9514335393309\\
-5	15.4477076516016\\
-4	14.7688861003073\\
-3	13.874012914367\\
-2	12.7270421384922\\
-1	11.3039362392112\\
0	9.60303694705211\\
1	7.66146830015959\\
2	5.58078564845774\\
3	3.55587597638277\\
4	1.86526809062475\\
5	0.750889319930486\\
6	0.246834292078065\\
7	0.182718905875564\\
8	0.343220517730992\\
9	0.567853017116081\\
10	0.757614251088434\\
11	0.856971987218542\\
12	0.848406123719504\\
13	0.771762645424549\\
14	0.767330240074435\\
15	1.0872182070457\\
16	1.94008814367744\\
17	3.24395362736022\\
18	4.68288293582696\\
19	5.97885680609405\\
20	7.01249630692275\\
21	7.81283587064438\\
22	8.51411972883165\\
23	9.26235559086444\\
24	10.08055310895\\
25	10.8318601182609\\
26	11.3242226357328\\
27	11.4081932874866\\
28	10.9932941989285\\
29	10.0209929718369\\
30	8.42593080043956\\
31	6.07912873502076\\
32	2.65707856575215\\
33	-2.84738186532425\\
34	-15.0969169195734\\
35	-6.6514816916322\\
36	-0.485547356267161\\
37	2.81947896448795\\
38	5.00243234096589\\
39	6.58758049109196\\
40	7.78679018841076\\
41	8.69204919569409\\
42	9.34627008258266\\
43	9.78811682464741\\
44	10.0893040771984\\
45	10.3673785822044\\
46	10.732331258251\\
47	11.1793525814822\\
48	11.5557707834347\\
49	11.6535534599053\\
50	11.3046832270924\\
51	10.4083235937973\\
52	8.92440337220633\\
53	6.87264876994593\\
54	4.34716984357722\\
55	1.52470019525995\\
56	-1.39247393156178\\
57	-4.28689526761893\\
58	-7.00147878306712\\
59	-8.79299029125938\\
60	-8.80395712015414\\
61	-7.70486377400167\\
62	-6.33266178004475\\
63	-4.8175145735256\\
64	-3.21667893861141\\
65	-1.74337605096267\\
66	-0.587526305180164\\
67	0.191133652157071\\
68	0.645499752372867\\
69	0.890508450149541\\
70	1.03344375030269\\
71	1.09557975253961\\
72	1.04215610989451\\
73	1.1916685585455\\
74	2.75495396477616\\
75	5.98006104284772\\
76	9.31519908029766\\
77	11.8977201571363\\
78	13.5875254782466\\
79	14.4454847368629\\
80	14.5741393596501\\
81	14.0818532812233\\
82	13.0696618189917\\
83	11.6214361579516\\
84	9.8028859014609\\
85	7.67434079846954\\
86	5.29015395793157\\
87	2.62799662081042\\
88	-0.516612189319917\\
89	-4.3982465436474\\
90	-8.00520671685278\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-17.1161679776651\\
-89	-14.6808393396525\\
-88	-8.04599564735887\\
-87	-2.24752901724472\\
-86	2.00396525042995\\
-85	4.99294944237234\\
-84	7.0645319370672\\
-83	8.5567247540074\\
-82	9.7956074844446\\
-81	11.0283062478637\\
-80	12.3294072097148\\
-79	13.5957772554457\\
-78	14.6554349111612\\
-77	15.3866635666676\\
-76	15.7748600490136\\
-75	15.9133074227938\\
-74	15.9627433116447\\
-73	16.0736607398117\\
-72	16.3043950383018\\
-71	16.5988267147182\\
-70	16.8386973264504\\
-69	16.912129871238\\
-68	16.7484663299706\\
-67	16.3201543708947\\
-66	15.6331498561991\\
-65	14.7214567290119\\
-64	13.6521759538265\\
-63	12.5406006172488\\
-62	11.5648721880277\\
-61	10.9511867600428\\
-60	10.8934142622503\\
-59	11.4314520057501\\
-58	12.4055284539623\\
-57	13.5433448043944\\
-56	14.5806295328708\\
-55	15.3213711387765\\
-54	15.643587260003\\
-53	15.489619267453\\
-52	14.8644116522196\\
-51	13.8498898557757\\
-50	12.6316656927746\\
-49	11.5076754871544\\
-48	10.8094026002171\\
-47	10.713610105113\\
-46	11.1164217414301\\
-45	11.735940322269\\
-44	12.2992604687617\\
-43	12.6264782720445\\
-42	12.6196009274786\\
-41	12.2259262272616\\
-40	11.4082366964754\\
-39	10.1272601164651\\
-38	8.3389257689466\\
-37	6.0252094814138\\
-36	3.33214337289262\\
-35	0.98524222103503\\
-34	0.69128537288052\\
-33	3.4499364976242\\
-32	7.80903779702932\\
-31	12.2105363195189\\
-30	16.0824666069485\\
-29	19.3193555972091\\
-28	21.9413374615471\\
-27	23.9900068347758\\
-26	25.5046808263827\\
-25	26.520362704163\\
-24	27.0708296669927\\
-23	27.1925035119878\\
-22	26.9280923388197\\
-21	26.3297851972056\\
-20	25.4617324824686\\
-19	24.4010901684053\\
-18	23.2362853941689\\
-17	22.0609055023545\\
-16	20.9626678272926\\
-15	20.0098420528374\\
-14	19.2407311038696\\
-13	18.6617977473228\\
-12	18.2552915338105\\
-11	17.9916479684618\\
-10	17.8404040164146\\
-9	17.775974184925\\
-8	17.7779903199405\\
-7	17.8278906796778\\
-6	17.9041543479676\\
-5	17.9786175109295\\
-4	18.0157565184468\\
-3	17.9756415063231\\
-2	17.8199135412098\\
-1	17.5193529807715\\
0	17.0616383545632\\
1	16.4582251337535\\
2	15.7490601390717\\
3	15.002633804809\\
4	14.3074489302663\\
5	13.7521791724106\\
6	13.3986957773605\\
7	13.2614240355129\\
8	13.3062860071932\\
9	13.4684077357585\\
10	13.6747483567851\\
11	13.8592191663106\\
12	13.967504498657\\
13	13.9552322791711\\
14	13.7839935570447\\
15	13.4182013043034\\
16	12.8244967337902\\
17	11.9751882601215\\
18	10.8581417288352\\
19	9.49737241781116\\
20	7.98901596694523\\
21	6.54612365248473\\
22	5.50203189532409\\
23	5.17383982332062\\
24	5.61739939826208\\
25	6.56803780934178\\
26	7.65799050326289\\
27	8.61707149871436\\
28	9.31373551423019\\
29	9.71822886262692\\
30	9.86108860669716\\
31	9.80427315033345\\
32	9.62183246714599\\
33	9.38640280602008\\
34	9.16091847641832\\
35	8.99604742443247\\
36	8.93215428195962\\
37	9.00217949743573\\
38	9.23144282978148\\
39	9.63279834478346\\
40	10.1991903724673\\
41	10.8980320738032\\
42	11.67129692902\\
43	12.4421415627502\\
44	13.1255357166796\\
45	13.6389738514884\\
46	13.910182088801\\
47	13.880543536335\\
48	13.5045250933175\\
49	12.7463499377851\\
50	11.5756667411219\\
51	9.96402732249136\\
52	7.88334368793035\\
53	5.30606101098703\\
54	2.20524527557621\\
55	-1.4463328627021\\
56	-5.66734075172447\\
57	-10.3866535174539\\
58	-15.0651167739473\\
59	-17.8739870584524\\
60	-16.9063194178416\\
61	-13.6233629406993\\
62	-10.2005701604248\\
63	-7.40525014617781\\
64	-5.34720263576069\\
65	-3.98274353709926\\
66	-3.24611678627668\\
67	-3.07011627630074\\
68	-3.38764828498102\\
69	-4.14831142820565\\
70	-5.35948983525369\\
71	-7.10966243849624\\
72	-9.40724831052098\\
73	-11.3862950518834\\
74	-10.3215945663931\\
75	-5.51104311983404\\
76	0.000866371354395643\\
77	4.52144099468618\\
78	7.75880970485204\\
79	9.77428443829151\\
80	10.6745767995994\\
81	10.5561915593296\\
82	9.50673150497339\\
83	7.6240424121591\\
84	5.04847572562866\\
85	1.99614973801883\\
86	-1.26647700759989\\
87	-4.60679718464195\\
88	-8.29962864052106\\
89	-12.9158988237778\\
90	-17.1161679776651\\
};
\addplot [color=blue, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-71.565051177078	-18.5160611456896\\
};
\addlegendentry{Tag 1}

\addplot [color=green, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
-47.7263109939063	-18.5160611456896\\
};
\addlegendentry{Tag 2}

\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-23.1985905136482	-18.5160611456896\\
};
\addlegendentry{Tag 3}

\addplot [color=black, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-18.5160611456896\\
};
\addlegendentry{BS}

\addplot [color=red, line width=1.5pt, only marks, mark=square*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0	-18.5160611456896\\
};
\addlegendentry{Mobile user}

\end{axis}

\begin{axis}[%
width=5.877in,
height=1.235in,
at={(0.986in,4.404in)},
scale only axis,
xmin=-90,
xmax=90,
ymin=-4.34529718665953,
ymax=18.1658604025401,
axis background/.style={fill=white},
title style={at={(0.5,0.9)}, font=\bfseries},
title={Transmit beampattern $p_{1}(\theta)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-4.02560327965447\\
-89	-2.78740423263254\\
-88	0.549987578625788\\
-87	3.45648745086164\\
-86	5.58532627471835\\
-85	7.0816500443932\\
-84	8.11862791851986\\
-83	8.86513007807992\\
-82	9.48388936626958\\
-81	10.0985210345655\\
-80	10.7470202551093\\
-79	11.3788098298832\\
-78	11.9086027425851\\
-77	12.2757918065021\\
-76	12.4729559079214\\
-75	12.5462354162141\\
-74	12.575054630519\\
-73	12.6335062095893\\
-72	12.7500252277251\\
-71	12.8966635987066\\
-70	13.0149658942836\\
-69	13.0496702382187\\
-68	12.9658413133027\\
-67	12.7498196861521\\
-66	12.4045272529942\\
-65	11.9468333016907\\
-64	11.4101533006876\\
-63	10.8520695612945\\
-62	10.3617448911953\\
-61	10.0525755052984\\
-60	10.0218790088192\\
-59	10.2897698691106\\
-58	10.776180568239\\
-57	11.3446602322095\\
-56	11.862897848431\\
-55	12.2328772405323\\
-54	12.3936989952156\\
-53	12.3166774329517\\
-52	12.0044581027439\\
-51	11.4981785647902\\
-50	10.8907271608384\\
-49	10.3308632884752\\
-48	9.98370627443725\\
-47	9.93698630324622\\
-46	10.1387354920376\\
-45	10.4485504609806\\
-44	10.7305441904373\\
-43	10.8950855625629\\
-42	10.8933029375392\\
-41	10.6988793337211\\
-40	10.293215619345\\
-39	9.65668089405905\\
-38	8.76718522922372\\
-37	7.61529818867431\\
-36	6.272094574253\\
-35	5.09424889961692\\
-34	4.92907549408552\\
-33	6.28974506974043\\
-32	8.46261440404648\\
-31	10.6635704308757\\
-30	12.6016019482201\\
-29	14.222217496868\\
-28	15.5350588291037\\
-27	16.5608885816517\\
-26	17.3194271024746\\
-25	17.8282496778168\\
-24	18.1043078801453\\
-23	18.1658604025401\\
-22	18.0342940555584\\
-21	17.7357216277142\\
-20	17.3022218227652\\
-19	16.7723606986792\\
-18	16.1903252220428\\
-17	15.6028730308917\\
-16	15.0538292488648\\
-15	14.5773137406962\\
-14	14.192493132123\\
-13	13.9026425700368\\
-12	13.6989450113625\\
-11	13.5666732636469\\
-10	13.4906354840814\\
-9	13.4580584046197\\
-8	13.45875783225\\
-7	13.483437264225\\
-6	13.521311926383\\
-5	13.5582756171679\\
-4	13.5765506631854\\
-3	13.5561702102537\\
-2	13.477967956593\\
-1	13.3273597861238\\
0	13.0982183846314\\
1	12.7963060264579\\
2	12.4416223560861\\
3	12.0684172654987\\
4	11.7209114367082\\
5	11.4433725168836\\
6	11.2666493661587\\
7	11.1978905467341\\
8	11.2200465722808\\
9	11.3007219231574\\
10	11.4034641950504\\
11	11.4952981132463\\
12	11.5491225812966\\
13	11.542792821437\\
14	11.4571309739396\\
15	11.27435518218\\
16	10.9777773131056\\
17	10.5535069353076\\
18	9.99536308844215\\
19	9.3151109093967\\
20	8.56037640111571\\
21	7.83708055074377\\
22	7.31156249222634\\
23	7.14313018493612\\
24	7.36144659452725\\
25	7.83535548257817\\
26	8.380911848695\\
27	8.86244065617329\\
28	9.21369644680498\\
29	9.41955851685941\\
30	9.49519693890669\\
31	9.47153393945469\\
32	9.38549659377652\\
33	9.27321318628412\\
34	9.16585903432384\\
35	9.08840517346587\\
36	9.06065575966749\\
37	9.09874846610871\\
38	9.21511188393524\\
39	9.41608935892025\\
40	9.69824277236352\\
41	10.0455296833801\\
42	10.429293489148\\
43	10.8114948352111\\
44	11.1499546694543\\
45	11.4036689280428\\
46	11.5366535679268\\
47	11.5196693402454\\
48	11.3299543363789\\
49	10.9495785625172\\
50	10.3632936525512\\
51	9.55678246855238\\
52	8.51589023589974\\
53	7.2266983207123\\
54	5.67553592350623\\
55	3.84849442583623\\
56	1.73597939034161\\
57	-0.625755774308968\\
58	-2.96180328906077\\
59	-4.34529718665953\\
60	-3.83189059774287\\
61	-2.17642703350326\\
62	-0.462018290998259\\
63	0.935623936130999\\
64	1.9645254881416\\
65	2.64738206849381\\
66	3.01719737054718\\
67	3.10726018068884\\
68	2.95041805378924\\
69	2.57106883328343\\
70	1.96541356857342\\
71	1.09089937990287\\
72	-0.0529137165127884\\
73	-1.03289270366888\\
74	-0.507573252946414\\
75	1.87040271095954\\
76	4.60536328834995\\
77	6.85358096645593\\
78	8.46510072337156\\
79	9.46824048222103\\
80	9.91521709587586\\
81	9.85367298787534\\
82	9.32701834033078\\
83	8.3838610892774\\
84	7.09407324410887\\
85	5.56542646535502\\
86	3.93095157037776\\
87	2.25675960854746\\
88	0.404519755212363\\
89	-1.91405183117888\\
90	-4.02560327965446\\
};
\addplot [color=blue, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-71.565051177078	-4.34529718665953\\
};
\addplot [color=green, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
-47.7263109939063	-4.34529718665953\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
-23.1985905136482	-4.34529718665953\\
};
\addplot [color=black, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-4.34529718665953\\
};
\addplot [color=red, line width=1.5pt, only marks, mark=square*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0	-4.34529718665953\\
};
\end{axis}

\begin{axis}[%
width=5.877in,
height=1.235in,
at={(0.986in,2.596in)},
scale only axis,
xmin=-90,
xmax=90,
ymin=-28.6547966377273,
ymax=9.02664310944777,
ylabel style={font=\color{white!15!black}},
ylabel={Beampattern gain (dB)},
axis background/.style={fill=white},
title style={at={(0.5,0.9)}, font=\bfseries},
title={Receive beampattern $p_{2}(\theta)$},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-7.11722366469394\\
-89	-7.29557602941747\\
-88	-7.77266680803654\\
-87	-8.04465584184682\\
-86	-7.51164462336414\\
-85	-6.16366679538483\\
-84	-4.52156677526232\\
-83	-2.94730732798274\\
-82	-1.51239410436841\\
-81	-0.147166618758089\\
-80	1.23604304270477\\
-79	2.66739000017552\\
-78	4.10156523231763\\
-77	5.45283539184438\\
-76	6.63960726107348\\
-75	7.60653432791352\\
-74	8.32596052321424\\
-73	8.79126367722227\\
-72	9.00948583474372\\
-71	8.99524660294443\\
-70	8.76582872804376\\
-69	8.33710693364831\\
-68	7.72043694905772\\
-67	6.92125545035307\\
-66	5.94097304995051\\
-65	4.78524191264563\\
-64	3.48451668277094\\
-63	2.13457332213225\\
-62	0.945433070895029\\
-61	0.205923303352386\\
-60	0.051136128400753\\
-59	0.284119785338931\\
-58	0.56119451867706\\
-57	0.618272403937018\\
-56	0.300232649068693\\
-55	-0.48924107212952\\
-54	-1.82518779963055\\
-53	-3.76381657540164\\
-52	-6.26803682140315\\
-51	-8.93525084870377\\
-50	-10.7794188682478\\
-49	-11.5847037172208\\
-48	-12.7650740881165\\
-47	-16.1871978441472\\
-46	-28.6547966377273\\
-45	-16.8198016664979\\
-44	-9.35471026729296\\
-43	-5.21512954108775\\
-42	-2.49890659031175\\
-41	-0.633129210794056\\
-40	0.636387369239893\\
-39	1.44267989828739\\
-38	1.85796868282615\\
-37	1.91603934923752\\
-36	1.62018533056653\\
-35	0.943232020051929\\
-34	-0.179255252225739\\
-33	-1.86185007293291\\
-32	-4.26380588999106\\
-31	-7.29697640491086\\
-30	-8.75257395434429\\
-29	-6.16909668275831\\
-28	-2.93856929975516\\
-27	-0.465664803733422\\
-26	1.30066513713453\\
-25	2.5142517200198\\
-24	3.28403735694439\\
-23	3.68300480357292\\
-22	3.76339520503193\\
-21	3.56678838647935\\
-20	3.13048859755605\\
-19	2.49183265296424\\
-18	1.69126213827255\\
-17	0.774314857083969\\
-16	-0.207882793666163\\
-15	-1.2003004681688\\
-14	-2.14799195584966\\
-13	-3.00094769000366\\
-12	-3.71705637684242\\
-11	-4.26183914694997\\
-10	-4.6079903104198\\
-9	-4.74017675237742\\
-8	-4.66543223797336\\
-7	-4.42030344416175\\
-6	-4.06535566665177\\
-5	-3.66893844814037\\
-4	-3.29063127478022\\
-3	-2.97153424179676\\
-2	-2.73151762105284\\
-1	-2.57072602043119\\
0	-2.47358304269578\\
1	-2.41499568632834\\
2	-2.36849208970478\\
3	-2.31448835288399\\
4	-2.24541397429693\\
5	-2.16533601310474\\
6	-2.08496256820432\\
7	-2.01544824981039\\
8	-1.96411924912521\\
9	-1.93319614704416\\
10	-1.92092253982864\\
11	-1.92394121506912\\
12	-1.93989939363325\\
13	-1.9696210339394\\
14	-2.01855405671503\\
15	-2.09754716768242\\
16	-2.22330839500546\\
17	-2.41909291429299\\
18	-2.71623664546974\\
19	-3.15718563342999\\
20	-3.800983096547\\
21	-4.73351551416245\\
22	-6.08918263827075\\
23	-8.10530056939879\\
24	-11.2919099835486\\
25	-17.1621250709882\\
26	-24.5081703727764\\
27	-14.1801999277837\\
28	-8.8716784354798\\
29	-5.52577874438669\\
30	-3.10881208725705\\
31	-1.23567912095142\\
32	0.274400481078561\\
33	1.5156873231636\\
34	2.53949709498433\\
35	3.37464567410227\\
36	4.03822255886203\\
37	4.54111225124889\\
38	4.89030583653876\\
39	5.08936285805918\\
40	5.13813832843277\\
41	5.03278475927006\\
42	4.76697817310459\\
43	4.33522335903513\\
44	3.73883073007738\\
45	2.99425051858119\\
46	2.14067026516499\\
47	1.23808959141849\\
48	0.343474100416203\\
49	-0.532964814847249\\
50	-1.45730521144256\\
51	-2.55324537304232\\
52	-3.94305479495406\\
53	-5.64437139313709\\
54	-7.30302853914321\\
55	-7.83844426039948\\
56	-6.56802380776453\\
57	-4.45923128598524\\
58	-2.39012629347816\\
59	-0.603384491223337\\
60	0.883011692616913\\
61	2.09132696336301\\
62	3.04418054126383\\
63	3.76033864745651\\
64	4.25519212576055\\
65	4.5396210730295\\
66	4.61695167495574\\
67	4.47896410651951\\
68	4.10220704826638\\
69	3.44635217533924\\
70	2.45870237739061\\
71	1.09994132594384\\
72	-0.552718002946309\\
73	-2.00414234662121\\
74	-2.21135696153748\\
75	-0.993461226000295\\
76	0.588920183478718\\
77	1.84148913590396\\
78	2.58259064359118\\
79	2.79851866902514\\
80	2.50332891256441\\
81	1.69963854825117\\
82	0.366043887250197\\
83	-1.54639187952777\\
84	-4.08874691432377\\
85	-7.12126388950747\\
86	-9.54558346684662\\
87	-9.57995775611376\\
88	-8.33112411269737\\
89	-7.41617129002684\\
90	-7.11722366469394\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-3.97960343719832\\
-89	-4.48220640341639\\
-88	-3.30793742700718\\
-87	-1.37101572979934\\
-86	0.413652031939384\\
-85	1.76747940854386\\
-84	2.65804826456088\\
-83	3.09691942958715\\
-82	3.08493407899517\\
-81	2.5981369517977\\
-80	1.58012568670113\\
-79	-0.0720735793561412\\
-78	-2.54429583477027\\
-77	-6.21281430058636\\
-76	-12.0754917437434\\
-75	-25.7697664275966\\
-74	-20.9624587903196\\
-73	-15.4955709114778\\
-72	-13.875890345224\\
-71	-12.6104104799111\\
-70	-10.2396972127082\\
-69	-7.39621901018452\\
-68	-4.90324773762739\\
-67	-2.95371357207311\\
-66	-1.50261551791169\\
-65	-0.47143860136358\\
-64	0.204490622421457\\
-63	0.57242132550385\\
-62	0.67017083119061\\
-61	0.540213042069443\\
-60	0.252755703839555\\
-59	-0.0583581235711988\\
-58	-0.164517703623581\\
-57	0.203113147898503\\
-56	1.1549387564581\\
-55	2.52545980948932\\
-54	4.03330407511126\\
-53	5.46239926792118\\
-52	6.6946172310032\\
-51	7.676641937165\\
-50	8.38993807887407\\
-49	8.83461089740005\\
-48	9.02202490309809\\
-47	8.9715434313904\\
-46	8.70881019081708\\
-45	8.26410539581494\\
-44	7.66978968269388\\
-43	6.95625626358102\\
-42	6.14652651075964\\
-41	5.25058295840749\\
-40	4.26107251513228\\
-39	3.15143702025354\\
-38	1.87624324104483\\
-37	0.37345662175865\\
-36	-1.42620111215353\\
-35	-3.55258718798895\\
-34	-5.79087972609915\\
-33	-7.17862605925094\\
-32	-6.59520077936943\\
-31	-4.85665383284805\\
-30	-3.15340709453914\\
-29	-1.84865122923595\\
-28	-0.950611189460789\\
-27	-0.380487048098396\\
-26	-0.0319868697467427\\
-25	0.21608261907496\\
-24	0.480245388464937\\
-23	0.836724996123139\\
-22	1.29458300826016\\
-21	1.80670860887152\\
-20	2.30818699580176\\
-19	2.74793861019663\\
-18	3.09932506103921\\
-17	3.35685789641768\\
-16	3.52869192011631\\
-15	3.62960066275452\\
-14	3.67558410020497\\
-13	3.68002439368416\\
-12	3.65114411728513\\
-11	3.59061018102908\\
-10	3.49316672499892\\
-9	3.34713350804333\\
-8	3.13553032005117\\
-7	2.83754872548307\\
-6	2.43012161294793\\
-5	1.88943203443368\\
-4	1.19233543712186\\
-3	0.317842704113326\\
-2	-0.750925818100811\\
-1	-2.0234235469126\\
0	-3.49518143757928\\
1	-5.13483772629829\\
2	-6.86083670762832\\
3	-8.51254128911589\\
4	-9.85564334608345\\
5	-10.6924831969531\\
6	-11.0198150740806\\
7	-11.0151716408585\\
8	-10.8768260545498\\
9	-10.7328689060413\\
10	-10.6458499439619\\
11	-10.6383261260278\\
12	-10.7007164575771\\
13	-10.7710301760125\\
14	-10.6898007338652\\
15	-10.1871369751343\\
16	-9.03768916942815\\
17	-7.30955330794739\\
18	-5.31248015261519\\
19	-3.33625410330266\\
20	-1.54788009419296\\
21	-0.0242446800993829\\
22	1.20255723660531\\
23	2.11922540592833\\
24	2.71910651442278\\
25	2.99650463568272\\
26	2.94331078703776\\
27	2.54575263131331\\
28	1.77959775212352\\
29	0.60143445497749\\
30	-1.06926613846714\\
31	-3.39240520443392\\
32	-6.72841802802437\\
33	-12.1205950516084\\
34	-24.2627759538972\\
35	-15.7398868650981\\
36	-9.54620311593465\\
37	-6.27926950162075\\
38	-4.21267954296935\\
39	-2.8285088678283\\
40	-1.91145258395276\\
41	-1.35348048768601\\
42	-1.08302340656531\\
43	-1.02337801056365\\
44	-1.0606505922559\\
45	-1.03629034583843\\
46	-0.804322309675787\\
47	-0.340316758763167\\
48	0.225816447055817\\
49	0.703974897388142\\
50	0.941389574541242\\
51	0.851541125244959\\
52	0.408513136306589\\
53	-0.354049550766368\\
54	-1.328366079929\\
55	-2.32379423057628\\
56	-3.12845332190339\\
57	-3.66113949330996\\
58	-4.03967549400635\\
59	-4.44769310459985\\
60	-4.97206652241128\\
61	-5.52843674049842\\
62	-5.87064348904649\\
63	-5.75313850965659\\
64	-5.18120442675301\\
65	-4.39075811945648\\
66	-3.60472367572734\\
67	-2.91612652853177\\
68	-2.30491830141637\\
69	-1.68056038313389\\
70	-0.931969818270731\\
71	0.00468037263673621\\
72	1.0950698264073\\
73	2.22456126221438\\
74	3.26252721772257\\
75	4.10965833188817\\
76	4.70983579194771\\
77	5.04413919068036\\
78	5.12242475487504\\
79	4.97724425464189\\
80	4.65892226377422\\
81	4.22818029334798\\
82	3.74264347866088\\
83	3.23757506867424\\
84	2.70881265735203\\
85	2.10891433311451\\
86	1.35920238755381\\
87	0.371237012262957\\
88	-0.921131944532284\\
89	-2.48419471246852\\
90	-3.97960343719831\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-13.0905646980106\\
-89	-11.89343510702\\
-88	-8.59598322598466\\
-87	-5.70401646810636\\
-86	-3.5813610242884\\
-85	-2.08870060202085\\
-84	-1.05409598145267\\
-83	-0.308405324072521\\
-82	0.311718118175014\\
-81	0.929785213298118\\
-80	1.58238695460555\\
-79	2.21696742556248\\
-78	2.74683216857612\\
-77	3.11087176016548\\
-76	3.30190414109226\\
-75	3.36707200657974\\
-74	3.38768868112574\\
-73	3.44015453022236\\
-72	3.55436981057674\\
-71	3.70216311601156\\
-70	3.82373143216676\\
-69	3.86245963301926\\
-68	3.78262501666786\\
-67	3.57033468474268\\
-66	3.22862260320496\\
-65	2.77462342732119\\
-64	2.24202265313891\\
-63	1.68853105595434\\
-62	1.20312729683244\\
-61	0.898611254744455\\
-60	0.871535253431083\\
-59	1.14168213663943\\
-58	1.62934788572324\\
-57	2.19868457218487\\
-56	2.71773168443978\\
-55	3.08849389824415\\
-54	3.24988826478748\\
-53	3.17294183450127\\
-52	2.85995354947574\\
-51	2.35171129098543\\
-50	1.74093853193618\\
-49	1.17681219867927\\
-48	0.825696325779833\\
-47	0.776623801866779\\
-46	0.977686249392481\\
-45	1.28738986128841\\
-44	1.56871627832435\\
-43	1.73139270948154\\
-42	1.72629798993936\\
-41	1.52704689354047\\
-40	1.11502107713047\\
-39	0.470579222406085\\
-38	-0.428259460277126\\
-37	-1.59008870726051\\
-36	-2.93995120136038\\
-35	-4.10900667858189\\
-34	-4.237790121205\\
-33	-2.83980857211623\\
-32	-0.653576607017167\\
-31	1.54696588864313\\
-30	3.48086465872842\\
-29	5.09713810034118\\
-28	6.40627863244334\\
-27	7.42911825312405\\
-26	8.18525372390817\\
-25	8.69211302634622\\
-24	8.96652178684733\\
-23	9.02664310944777\\
-22	8.89379828326125\\
-21	8.59406356949135\\
-20	8.15951065970336\\
-19	7.62872946972612\\
-18	7.04596017212603\\
-17	6.45803247146275\\
-16	5.9088385784278\\
-15	5.43252831214113\\
-14	5.04823797174661\\
-13	4.75915517728604\\
-12	4.55634652244806\\
-11	4.42497470481497\\
-10	4.34976853233316\\
-9	4.31791578030537\\
-8	4.3192324876905\\
-7	4.34445341545276\\
-6	4.38284242158465\\
-5	4.42034189376158\\
-4	4.43920585526139\\
-3	4.41947129606938\\
-2	4.34194558461674\\
-1	4.19199319464764\\
0	3.96341996993182\\
1	3.66191910729559\\
2	3.30743778298566\\
3	2.93421653931029\\
4	2.58653749355806\\
5	2.30880665552704\\
6	2.13204641120183\\
7	2.06353348877884\\
8	2.08623943491248\\
9	2.16768581260113\\
10	2.27128416173472\\
11	2.36392105306425\\
12	2.41838191736043\\
13	2.41243945773409\\
14	2.32686258310509\\
15	2.14384612212337\\
16	1.84671942068465\\
17	1.42168132481391\\
18	0.862778640393001\\
19	0.182261508414453\\
20	-0.571360434170483\\
21	-1.29095689825903\\
22	-1.80953059690225\\
23	-1.96929036161549\\
24	-1.74404719626517\\
25	-1.2673176732364\\
26	-0.722921345432109\\
27	-0.24536915745893\\
28	0.100039067425204\\
29	0.298670345767509\\
30	0.365891667790464\\
31	0.332739210878761\\
32	0.23633587336946\\
33	0.113189619735971\\
34	-0.00494055790551802\\
35	-0.0923577490334024\\
36	-0.128501477707872\\
37	-0.0965689686729707\\
38	0.0163309458462338\\
39	0.2167089858632\\
40	0.500947600103803\\
41	0.852502390423135\\
42	1.24200343987202\\
43	1.63064672753914\\
44	1.97558104722533\\
45	2.23530492344554\\
46	2.37352852087415\\
47	2.36087419608966\\
48	2.17457075693858\\
49	1.79677137526793\\
50	1.21237308857076\\
51	0.407244853938979\\
52	-0.632546547969395\\
53	-1.92063730972526\\
54	-3.47029064793002\\
55	-5.29482728853833\\
56	-7.40332014206607\\
57	-9.76089774314494\\
58	-12.1033134848865\\
59	-13.5286898717929\\
60	-13.0744288200988\\
61	-11.4469359071961\\
62	-9.73855186942659\\
63	-8.34087408230881\\
64	-7.31172812390229\\
65	-6.63012560559307\\
66	-6.26331415682386\\
67	-6.17737645698957\\
68	-6.33806633877026\\
69	-6.71938026148909\\
70	-7.3249034038271\\
71	-8.20056181839911\\
72	-9.35433459400819\\
73	-10.3534023482145\\
74	-9.8140213134467\\
75	-7.38144583079358\\
76	-4.60449691699555\\
77	-2.33213997176975\\
78	-0.706291018519523\\
79	0.306043956070475\\
80	0.759359703723579\\
81	0.702518571454248\\
82	0.179713164642607\\
83	-0.7598186771183\\
84	-2.04559751848021\\
85	-3.56927672733619\\
86	-5.19742857797765\\
87	-6.86355679318941\\
88	-8.70414839573342\\
89	-11.0018469925989\\
90	-13.0905646980106\\
};
\addplot [color=blue, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-71.565051177078	-28.6547966377273\\
};
\addplot [color=green, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
-47.7263109939063	-28.6547966377273\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
-23.1985905136482	-28.6547966377273\\
};
\addplot [color=black, line width=1.5pt, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-28.6547966377273\\
};
\addplot [color=red, line width=1.5pt, only marks, mark=square*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0	-28.6547966377273\\
};
\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Rician.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=4.916in,
% width=5.796in,
% height=4.89in,
at={(0.972in,0.66in)},
scale only axis,
xmin=5,
xmax=30,
xtick={5, 10, ..., 30},
xlabel style={font=\color{white!15!black}},
xlabel={Number of transmit and received antenna at BS, $M = N$},
ymin=25,
ymax=55,
ytick={25, 30, ..., 55},
ylabel style={font=\color{white!15!black}},
ylabel={Transmission power (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	50.9271\\
10	45.9448\\
15	43.2884\\
20	41.641\\
25	40.585\\
30	39.6431\\
};
\addlegendentry{Rayleigh}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.5pt,  mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	49.3279\\
10	44.305\\
15	41.1705\\
20	40.1253\\
25	39.047\\
30	37.481\\
};
\addlegendentry{$\text{Ricain }\kappa\text{ = 2}$}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	46.79052\\
10	43.2328\\
15	39.5933\\
20	37.6533\\
25	37.0741\\
30	35.3246\\
};
\addlegendentry{$\text{Ricain, }\kappa\text{ = 5}$}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	45.4624\\
10	41.5257\\
15	38.3178\\
20	36.2953\\
25	35.4356\\
30	33.8162\\
};
\addlegendentry{$\text{Ricain, }\kappa\text{ = 8}$}

\addplot [color=mycolor5, line width=1.5pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	43.1941\\
10	39.6785\\
15	36.2354\\
20	33.9641\\
25	32.5201\\
30	31.5536\\
};
\addlegendentry{$\text{Ricain, }\kappa\text{ = 10}$}

\end{axis}

\begin{axis}[%
width=7.479in,
height=6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> SystemModelMultiTag.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemModelMultiTag.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.38516235bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49681248)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{SystemModelMultiTag.eps}}%
    \put(0.05146801,0.05523505){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FD BS\end{tabular}}}}}%
    \put(0.15741391,0.44838152){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{H}_{\rm{SI}}$\end{tabular}}}}}%
    \put(0.9089514,0.30174486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reader\end{tabular}}}}%
    \put(0.53658148,0.06249356){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_k$\end{tabular}}}}}%
    \put(0.74987386,0.03104168){\color[rgb]{0,0,0}\rotatebox{0.53733576}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_K$\end{tabular}}}}}%
    \put(0.32279461,0.02755922){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_1$\end{tabular}}}}}%
    \put(0.49453149,0.40360236){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{f}$\end{tabular}}}}}%
    \put(0.38947493,0.2797138){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{g}_{f,k}$\end{tabular}}}}}%
    \put(0.68077807,0.28538569){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_k$\end{tabular}}}}}%
    \put(0.27552033,0.22446432){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{g}_{b,k}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> antenna.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.507in,
height=2.289in,
at={(1.091in,3.917in)},
scale only axis,
xmin=5,
xmax=30,
ymin=39.6431,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Transmission power (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.723,0.615)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	50.9271\\
10	45.9448\\
15	43.2884\\
20	42.041\\
25	40.585\\
30	39.6431\\
};
\addlegendentry{Proposed}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	59.0975\\
10	59.0207\\
15	58.9198\\
20	58.761\\
25	58.4977\\
30	57.9563\\
};
\addlegendentry{Sensing-only}

\addplot [color=mycolor3, line width=1.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	50.9271\\
10	45.9448\\
15	43.2884\\
20	42.041\\
25	40.585\\
30	39.6431\\
};
\addlegendentry{ZF}

\addplot [color=mycolor4, line width=1.5pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
5	50.9271\\
10	45.9448\\
15	43.2884\\
20	42.041\\
25	40.585\\
30	39.6431\\
};
\addlegendentry{MF}

\addplot [color=mycolor5, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, mycolor5}]
  table[row sep=crcr]{%
5	64.9283\\
10	64.8143\\
15	64.5801\\
20	64.2839\\
25	64.1618\\
30	63.3423\\
};
\addlegendentry{$\text{Random }\alpha$}

\end{axis}

\begin{axis}[%
width=6.507in,
height=2.289in,
at={(1.091in,0.738in)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Number of transmit and recieved antenna at BS, M = N},
ymin=-40,
ymax=-25,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.734,0.371)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	-32.4719\\
10	-35.4795\\
15	-36.8531\\
20	-37.6564\\
25	-38.3677\\
30	-39.0758\\
};
\addlegendentry{ISAC}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	-25.2958\\
10	-28.8422\\
15	-30.7381\\
20	-32.0801\\
25	-33.0898\\
30	-33.8983\\
};
\addlegendentry{Comm-only}

\end{axis}

\begin{axis}[%
width=8.396in,
height=6.708in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> antenna_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=4.917in,
at={(0.986in,0.664in)},
scale only axis,
xmin=5,
xmax=30,
xtick={5, 10, ..., 30},
xlabel style={font=\color{white!15!black}},
xlabel={Number of transmit and recieved antenna at BS, $M = N$},
ymin=20,
ymax=68,
ytick={20, 25, ..., 65},
ylabel style={font=\color{white!15!black}},
ylabel={Transmission power (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.975,0.85)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	50.9271\\
10	45.9448\\
15	43.2884\\
20	41.641\\
25	40.585\\
30	39.6431\\
};
\addlegendentry{ISABC-P}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	49.3199\\
10	44.412\\
15	40.4401\\
20	37.7408\\
25	35.8247\\
30	34.2975\\
};
\addlegendentry{\bc}

\addplot [color=mycolor3, line width=1.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	32.1241\\
10	30.0473\\
15	28.9464\\
20	27.7876\\
25	25.5243\\
30	23.9829\\
};
\addlegendentry{Sensing-only}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	50.9271\\
10	45.9448\\
15	43.2884\\
20	41.641\\
25	40.585\\
30	39.6431\\
};
\addlegendentry{ZF}

\addplot [color=mycolor5, line width=1.5pt, mark size=2.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	50.9271\\
10	45.9448\\
15	43.2884\\
20	41.641\\
25	40.585\\
30	39.6431\\
};
\addlegendentry{MF}

\addplot [color=mycolor6, line width=1.5pt, mark size=4.0pt, mark=star, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
5	64.9283\\
10	64.8143\\
15	64.5801\\
20	64.2839\\
25	64.1618\\
30	63.3423\\
};
\addlegendentry{Random $\alpha$}

\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> antenna_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=4.917in,
at={(0.986in,0.664in)},
scale only axis,
xmin=5,
xmax=30,
xtick={5, 10, ..., 30},
xlabel style={font=\color{white!15!black}},
xlabel={Number of transmit and recieved antenna at BS, $M = N$},
ymin=-40,
ymax=-30,
ytick={-40, -38, ..., -30},
ylabel style={font=\color{white!15!black}},
ylabel={Transmission power (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	-30.2158\\
10	-33.7622\\
15	-35.6581\\
20	-36.5001\\
25	-37.3298\\
30	-38.0183\\
};
\addlegendentry{ISABC-A}

\addplot [color=black, line width=1.5pt, mark size=2.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
5	-30.2958\\
10	-33.8422\\
15	-35.7381\\
20	-36.5801\\
25	-37.4098\\
30	-38.0983\\
};
\addlegendentry{ISAC}

\addplot [color=green, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
5	-32.4719\\
10	-35.4795\\
15	-36.8531\\
20	-37.6564\\
25	-38.3677\\
30	-39.0758\\
};
\addlegendentry{Com-only}

\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> cis_imp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=4.917in,
at={(0.986in,0.664in)},
scale only axis,
xmin=0,
xmax=1,
xtick={0, 0.2, ..., 1},
xlabel style={font=\color{white!15!black}},
xlabel={CSI imperfection, $\eta$},
ymin=48,
ymax=48.8,
ylabel style={font=\color{white!15!black}},
ylabel={Transmission power (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	48.31\\
0.2	48.42\\
0.4	48.5166\\
0.6	48.6093\\
0.8	48.6961\\
1	48.7827\\
};
\addlegendentry{ISABC-P, $\lambda$ = -80 dB}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.5pt,  mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	48.269\\
0.2	48.38\\
0.4	48.4794\\
0.6	48.5685\\
0.8	48.66204\\
1	48.7556\\
};
\addlegendentry{ISABC-P, $\lambda$ = -90 dB}

\addplot [color=mycolor3, line width=1.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	48.2268\\
0.2	48.3301\\
0.4	48.424\\
0.6	48.52\\
0.8	48.61\\
1	48.7\\
};
\addlegendentry{ISABC-P, $\lambda$ = -110 dB}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	48.0916\\
0.2	48.1921\\
0.4	48.297\\
0.6	48.400912\\
0.8	48.4994\\
1	48.5948\\
};
\addlegendentry{ISABC-P, perfect SI cancellation}

\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> conv_fig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=4.917in,
at={(0.986in,0.664in)},
scale only axis,
xmin=1,
xmax=10,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={Number of iterations},
ymin=48,
ymax=62,
ytick={48, 50, ..., 62},
ylabel style={font=\color{white!15!black}},
ylabel={Transmission power (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	60.1132\\
2	50.5925\\
3	50.5878\\
4	50.5878\\
5	50.5878\\
6	50.5878\\
7	50.5878\\
8	50.5878\\
9	50.5878\\
10	50.5878\\
};
\addlegendentry{ISABC-P, $K = 1, M = 4$}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	55.0544\\
2	50.9292\\
3	50.9361\\
4	50.9319\\
5	50.9333\\
6	50.9326\\
7	50.9329\\
8	50.9327\\
9	50.9328\\
10	50.9327\\
};
\addlegendentry{ISABC-P, $K = 3, M = 4$}

\addplot [color=mycolor3, line width=1.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	52.8479\\
2	48.4015\\
3	48.4063\\
4	48.4062\\
5	48.4062\\
6	48.4062\\
7	48.4062\\
8	48.4062\\
9	48.4062\\
10	48.4062\\
};
\addlegendentry{ISABC-P, $K = 1, M = 8$}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.5pt,  mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	57.1784\\
2	48.7259\\
3	48.7259\\
4	48.7257\\
5	48.7259\\
6	48.7257\\
7	48.7259\\
8	48.7257\\
9	48.7259\\
10	48.7257\\
};
\addlegendentry{ISABC-P, $K = 3, M = 8$}

\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> csi_imp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.499in,
height=5.442in,
at={(1.09in,0.734in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{CSI imperfection, }\eta$},
ymin=48,
ymax=48.8,
ylabel style={font=\color{white!15!black}},
ylabel={Transmission power (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt,   mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	48.31\\
0.2	48.42\\
0.4	48.5166\\
0.6	48.6093\\
0.8	48.6961\\
1	48.7827\\
};
\addlegendentry{$\text{Algorithm 1, }\lambda\text{ = -80 dB}$}

\addplot [color=mycolor2, line width=1.5pt,   mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	48.269\\
0.2	48.38\\
0.4	48.4794\\
0.6	48.5685\\
0.8	48.66204\\
1	48.7556\\
};
\addlegendentry{$\text{Algorithm 1, }\lambda\text{ = -90 dB}$}

\addplot [color=mycolor3, line width=1.5pt,    mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	48.2268\\
0.2	48.3301\\
0.4	48.424\\
0.6	48.52\\
0.8	48.61\\
1	48.7\\
};
\addlegendentry{$\text{Algorithm 1, }\lambda\text{ = -110 dB}$}

\addplot [color=mycolor4, line width=1.5pt,   mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	48.0916\\
0.2	48.1921\\
0.4	48.297\\
0.6	48.400912\\
0.8	48.4994\\
1	48.5948\\
};
\addlegendentry{Algorithm 1, perfect SIC}

\end{axis}

\begin{axis}[%
width=8.385in,
height=6.677in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> min_rate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=4.917in,
at={(0.986in,0.664in)},
scale only axis,
xmin=1,
xmax=9,
xtick={1, 3, ..., 9},
xlabel style={font=\color{white!15!black}},
xlabel={Targeted SINR of reader/user, $\Gamma_u^{th}$},
ymin=-40,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Transmission power (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	48.8901\\
3	49.9113\\
5	51.923\\
7	53.2558\\
9	54.5558\\
};
\addlegendentry{ISABC-P}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-33.2661\\
3	-26.7457\\
5	-24.15753\\
7	-22.75363\\
9	-21.5613\\
};
\addlegendentry{ISABC-A}

\addplot [color=mycolor3, line width=1.5pt, mark size=2.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	-34.5\\
3	-30.7457\\
5	-27.2653\\
7	-26.6363\\
9	-24.8613\\
};
\addlegendentry{Com-only}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.5pt,  mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	31.1\\
3	31.1\\
5	31.1\\
7	31.1\\
9	31.1\\
};
\addlegendentry{Sensing-only}

\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> num_of_tag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=4.917in,
at={(0.986in,0.664in)},
scale only axis,
xmin=3,
xmax=15,
xtick={ 3,  6,  9, 12, 15},
xlabel style={font=\color{white!15!black}},
xlabel={Number of tags, $K$},
ymin=-40,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Transmission power (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.975,0.7)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	44.8551\\
6	47.0092\\
9	48.4329\\
12	50.9046\\
15	52.3575\\
};
\addlegendentry{ISABC-P}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	-33.2661\\
6	-28.8396\\
9	-26.0763\\
12	-24.2622\\
15	-22.7444\\
};
\addlegendentry{ISABC-A}

\addplot [color=mycolor3, line width=1.5pt, mark size=2.5pt,  mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3	-33.7661\\
6	-29.3396\\
9	-26.5763\\
12	-24.7622\\
15	-23.2444\\
};
\addlegendentry{ISAC}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3	29.0684\\
6	30.2208\\
9	33.1711\\
12	35.5239\\
15	36.6522\\
};
\addlegendentry{Sensing-only}

\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> radara_detection.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.669in,
height=4.238in,
at={(0.783in,0.572in)},
scale only axis,
xmin=6,
xmax=16,
xtick={6, 8, ..., 16},
xlabel style={font=\color{white!15!black}},
xlabel={Radar SINR (dB)},
ymin=0,
ymax=1,
ytick={0, 0.2, ..., 1},
ylabel style={font=\color{white!15!black}},
ylabel={Target detection probability $(\text{P}_\text{d})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
6	0.0924796882236752\\
6.1	0.0978746424477833\\
6.2	0.103565387909487\\
6.3	0.109564800967991\\
6.4	0.115885901714919\\
6.5	0.122541800718572\\
6.6	0.129545638594786\\
6.7	0.136910518015147\\
6.8	0.144649427798807\\
6.9	0.152775158781237\\
7	0.161300211213136\\
7.1	0.170236693516629\\
7.2	0.179596212315065\\
7.3	0.189389753758204\\
7.4	0.19962755628727\\
7.5	0.210318975124993\\
7.6	0.221472338934736\\
7.7	0.233094799270197\\
7.8	0.245192173632648\\
7.9	0.257768783165266\\
8	0.270827286242491\\
8.1	0.284368509454186\\
8.2	0.298391277736927\\
8.3	0.312892245664188\\
8.4	0.327865732168817\\
8.5	0.343303561229627\\
8.6	0.35919491130236\\
8.7	0.375526176506479\\
8.8	0.39228084278461\\
8.9	0.409439382421883\\
9	0.426979170437916\\
9.1	0.444874426434374\\
9.2	0.463096185485192\\
9.3	0.481612301584065\\
9.4	0.500387487004448\\
9.5	0.519383390671763\\
9.6	0.538558718287686\\
9.7	0.557869396476239\\
9.8	0.577268782637193\\
9.9	0.596707921493346\\
10	0.616135848507565\\
10.1	0.635499939429987\\
10.2	0.65474630422734\\
10.3	0.673820222561252\\
10.4	0.69266661684258\\
10.5	0.711230557720885\\
10.6	0.729457795703973\\
10.7	0.747295311477912\\
10.8	0.764691876453019\\
10.9	0.781598614138074\\
11	0.797969552186995\\
11.1	0.813762154412258\\
11.2	0.828937821757946\\
11.3	0.843462351208282\\
11.4	0.85730634190416\\
11.5	0.870445538370516\\
11.6	0.88286110173062\\
11.7	0.894539801095877\\
11.8	0.905474118953446\\
11.9	0.915662266296032\\
12	0.925108105400563\\
12.1	0.933820980502344\\
12.2	0.94181545905349\\
12.3	0.949110988712925\\
12.4	0.955731477597109\\
12.5	0.961704807530017\\
12.6	0.967062291973424\\
12.7	0.971838091906724\\
12.8	0.976068604083634\\
12.9	0.979791836761972\\
13	0.983046788143961\\
13.1	0.98587284236374\\
13.2	0.988309196927537\\
13.3	0.990394334088087\\
13.4	0.99216554678131\\
13.5	0.993658527555198\\
13.6	0.994907026481142\\
13.7	0.995942581471434\\
13.8	0.996794321853606\\
13.9	0.997488843590674\\
14	0.998050152295488\\
14.1	0.998499668260616\\
14.2	0.998856286185023\\
14.3	0.999136481172637\\
14.4	0.999354451926367\\
14.5	0.999522291857605\\
14.6	0.99965017904427\\
14.7	0.999746576546969\\
14.8	0.999818435463612\\
14.9	0.999871394188109\\
15	0.999909968554917\\
15.1	0.999937728816548\\
15.2	0.999957460641549\\
15.3	0.999971308473466\\
15.4	0.99998090060921\\
15.5	0.99998745620608\\
15.6	0.999991875094744\\
15.7	0.999994811759089\\
15.8	0.999996735153983\\
15.9	0.999997976188345\\
16	0.999998764729549\\
};
\addlegendentry{$\text{P}_{\text{fa}}\text{ = 1e-4}$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
6	0.0328175487092391\\
6.1	0.0352284799033062\\
6.2	0.0378141757633617\\
6.3	0.0405862970740508\\
6.4	0.0435571167571132\\
6.5	0.0467395281240205\\
6.6	0.0501470494172758\\
6.7	0.0537938240076877\\
6.8	0.0576946155619618\\
6.9	0.0618647974430076\\
7	0.0663203355556257\\
7.1	0.0710777638041384\\
7.2	0.0761541512877691\\
7.3	0.0815670603260362\\
7.4	0.0873344943823107\\
7.5	0.0934748349414184\\
7.6	0.100006766399397\\
7.7	0.106949188043209\\
7.8	0.114321112238412\\
7.9	0.12214154800684\\
8	0.130429369267579\\
8.1	0.139203167136343\\
8.2	0.148481085834176\\
8.3	0.158280641949202\\
8.4	0.168618527027973\\
8.5	0.179510393747908\\
8.6	0.190970626241171\\
8.7	0.203012095503796\\
8.8	0.215645901231523\\
8.9	0.228881101873981\\
9	0.242724435188117\\
9.1	0.257180032094957\\
9.2	0.272249127193549\\
9.3	0.287929769852622\\
9.4	0.304216540372074\\
9.5	0.321100276268088\\
9.6	0.338567814270232\\
9.7	0.356601754106505\\
9.8	0.375180250570739\\
9.9	0.394276840692008\\
10	0.413860313032001\\
10.1	0.433894626197474\\
10.2	0.454338883544473\\
10.3	0.475147370744049\\
10.4	0.4962696623529\\
10.5	0.517650802768106\\
10.6	0.539231565929174\\
10.7	0.560948796856797\\
10.8	0.582735836587895\\
10.9	0.604523030292904\\
11	0.626238316367556\\
11.1	0.647807892113214\\
11.2	0.669156949306479\\
11.3	0.690210470571827\\
11.4	0.710894075085021\\
11.5	0.731134899834909\\
11.6	0.750862500551058\\
11.7	0.770009754563769\\
11.8	0.788513746402384\\
11.9	0.806316615955353\\
12	0.823366348600521\\
12.1	0.839617486941707\\
12.2	0.855031744713039\\
12.3	0.869578505065102\\
12.4	0.883235187826218\\
12.5	0.895987473403032\\
12.6	0.907829374676177\\
12.7	0.918763152451583\\
12.8	0.928799074604084\\
12.9	0.937955023825581\\
13	0.946255963669875\\
13.1	0.95373327716135\\
13.2	0.960423996392485\\
13.3	0.966369945072156\\
13.4	0.971616818721368\\
13.5	0.976213228997487\\
13.6	0.980209739359773\\
13.7	0.983657918918879\\
13.8	0.986609439851337\\
13.9	0.989115241277665\\
14	0.991224779128877\\
14.1	0.992985377440931\\
14.2	0.994441691940679\\
14.3	0.995635291966652\\
14.4	0.996604361959649\\
14.5	0.997383519210093\\
14.6	0.998003740485328\\
14.7	0.998492386764988\\
14.8	0.998873312720082\\
14.9	0.999167045856972\\
15	0.999391019426207\\
15.1	0.999559843225345\\
15.2	0.999685597210964\\
15.3	0.999778134244594\\
15.4	0.999845380170692\\
15.5	0.999893621590269\\
15.6	0.999927773982462\\
15.7	0.999951625084055\\
15.8	0.999968050534776\\
15.9	0.999979200636592\\
16	0.999986658595171\\
};
\addlegendentry{$\text{P}_{\text{fa}}\text{ = 1e-5}$}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
6	0.0105642187596414\\
6.1	0.0114924240897507\\
6.2	0.0125029786120845\\
6.3	0.0136029806015749\\
6.4	0.0148000882208011\\
6.5	0.0161025545325452\\
6.6	0.0175192631967397\\
6.7	0.0190597645854752\\
6.8	0.0207343119926619\\
6.9	0.0225538975513849\\
7	0.0245302874016969\\
7.1	0.0266760555744613\\
7.2	0.029004615972989\\
7.3	0.0315302517437668\\
7.4	0.0342681412310537\\
7.5	0.0372343796081909\\
7.6	0.0404459951721403\\
7.7	0.0439209591784292\\
7.8	0.0476781879830559\\
7.9	0.0517375361482914\\
8	0.0561197790633922\\
8.1	0.0608465835323425\\
8.2	0.0659404646927657\\
8.3	0.0714247275576093\\
8.4	0.0773233914192699\\
8.5	0.083661095330327\\
8.6	0.0904629828823563\\
8.7	0.097754564551417\\
8.8	0.105561555973113\\
8.9	0.113909690659385\\
9	0.122824505881185\\
9.1	0.132331100723679\\
9.2	0.142453865680856\\
9.3	0.153216183600844\\
9.4	0.164640102327079\\
9.5	0.176745980007223\\
9.6	0.189552104762454\\
9.7	0.203074291222858\\
9.8	0.217325457334758\\
9.9	0.232315185823508\\
10	0.248049275736443\\
10.1	0.264529290575654\\
10.2	0.281752110633964\\
10.3	0.299709498238443\\
10.4	0.318387685646823\\
10.5	0.33776699628992\\
10.6	0.357821510859125\\
10.7	0.378518790349341\\
10.8	0.399819668528503\\
10.9	0.421678126358128\\
11	0.444041260579558\\
11.1	0.466849357956011\\
11.2	0.490036085477207\\
11.3	0.51352880515789\\
11.4	0.537249019875504\\
11.5	0.561112953995929\\
11.6	0.585032269351483\\
11.7	0.608914913510338\\
11.8	0.632666093285786\\
11.9	0.656189362181615\\
12	0.679387806088475\\
12.1	0.702165307194415\\
12.2	0.724427861932339\\
12.3	0.746084925055736\\
12.4	0.767050748818134\\
12.5	0.787245683935805\\
12.6	0.80659740772824\\
12.7	0.825042044721636\\
12.8	0.842525146192138\\
12.9	0.859002497690855\\
13	0.874440727541366\\
13.1	0.888817694570319\\
13.2	0.9021226397841\\
13.3	0.914356094123607\\
13.4	0.9255295425278\\
13.5	0.935664852966501\\
13.6	0.944793487471073\\
13.7	0.952955520082068\\
13.8	0.960198493631353\\
13.9	0.966576152997677\\
14	0.972147096590917\\
14.1	0.976973390085578\\
14.2	0.981119186695931\\
14.3	0.984649396538924\\
14.4	0.987628443965692\\
14.5	0.990119146377724\\
14.6	0.992181741306245\\
14.7	0.993873080834799\\
14.8	0.995246004252187\\
14.9	0.996348891623355\\
15	0.99722539323076\\
15.1	0.997914322988355\\
15.2	0.998449698303272\\
15.3	0.998860904691083\\
15.4	0.999172960856784\\
15.5	0.999406858934167\\
15.6	0.99957995501923\\
15.7	0.999706386835044\\
15.8	0.999797498054659\\
15.9	0.999862252175903\\
16	0.999907622569639\\
};
\addlegendentry{$\text{P}_{\text{fa}}\text{ = 1e-6}$}

\end{axis}

\begin{axis}[%
width=6.025in,
height=5.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> runnin_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.877in,
height=4.917in,
at={(0.986in,0.664in)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=11.4909090909091,
xlabel style={font=\color{white!15!black}},
xlabel={Number of tags, $K$},
ymin=0,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Average running time (sec)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	10.2452\\
2	10.5289\\
3	10.614\\
4	10.7517\\
5	11.6698\\
6	13.7508\\
7	14.1954\\
8	15.0886\\
9	16.4131\\
10	16.8123\\
11	17.2123\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
11.4909090909091	0\\
};
\addlegendentry{ISABC-P}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1.630996479\\
2	2.163523408\\
3	2.471518008\\
4	1.52248388\\
5	1.265699546\\
6	1.684177543\\
7	1.963964733\\
8	1.960566674\\
9	2.340978285\\
10	2.235436698\\
11	3.821483536\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
11.4909090909091	0\\
};
\addlegendentry{ISABC-A}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	7.75019717866667\\
2	8.42937812564102\\
3	8.64364007894737\\
4	9.3308527390625\\
5	9.60498249\\
6	9.633957168\\
7	9.75758517894737\\
8	9.97609098666667\\
9	10.1460916958333\\
10	10.6854965703125\\
11	10.76599795\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
11.4909090909091	0\\
};
\addlegendentry{Sensing-only}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1.312243857\\
2	1.319299281\\
3	1.407297041\\
4	1.463662292\\
5	1.482405893\\
6	1.5776062040404\\
7	1.653992808\\
8	1.78503151546392\\
9	1.93043212159091\\
10	2.13086855064935\\
11	2.25634646607143\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
11.4909090909091	0\\
};
\addlegendentry{ISAC}

\end{axis}

\begin{axis}[%
width=7.583in,
height=6.033in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> running_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.531in,
height=5.45in,
at={(1.096in,0.736in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=11.4888888888889,
xlabel style={font=\color{white!15!black}},
xlabel={Number of targets, $K$},
ymin=0,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Average running time (sec)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	10.2452\\
2	10.5289\\
3	10.614\\
4	10.7517\\
5	11.6698\\
6	13.7508\\
7	14.1954\\
8	15.0886\\
9	16.4131\\
10	16.8123\\
11	17.2123\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
11.4888888888889	0\\
};
\addlegendentry{Algorithm 1}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	7.75019717866667\\
2	8.42937812564102\\
3	8.64364007894737\\
4	9.3308527390625\\
5	9.60498249\\
6	9.633957168\\
7	9.75758517894737\\
8	9.97609098666667\\
9	10.1460916958333\\
10	10.6854965703125\\
11	10.76599795\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
11.4888888888889	0\\
};
\addlegendentry{Sensing-only}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1.312243857\\
2	1.319299281\\
3	1.407297041\\
4	1.463662292\\
5	1.482405893\\
6	1.5776062040404\\
7	1.653992808\\
8	1.78503151546392\\
9	1.93043212159091\\
10	2.13086855064935\\
11	2.25634646607143\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
11.4888888888889	0\\
};
\addlegendentry{ISAC}

\end{axis}

\begin{axis}[%
width=8.427in,
height=6.688in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> test.tex <==
m% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.499in,
height=1.378in,
at={(1.09in,0.74in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Angle (degrees)},
ymin=-18.5160611456896,
ymax=27.1925035119878,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{Combined beampattern p}_{\text{3}}\text{(}\theta\text{)}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.219,0.004)}, anchor=south west, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-11.1428269443484\\
-89	-10.08298026205\\
-88	-7.22267922941075\\
-87	-4.58816839098518\\
-86	-1.92631834864579\\
-85	0.91798324900837\\
-84	3.59706114325754\\
-83	5.91782275009718\\
-82	7.97149526190117\\
-81	9.95135441580746\\
-80	11.983063297814\\
-79	14.0461998300588\\
-78	16.0101679749027\\
-77	17.7286271983465\\
-76	19.1125631689949\\
-75	20.1527697441276\\
-74	20.9010151537332\\
-73	21.4247698868116\\
-72	21.7595110624688\\
-71	21.891910201651\\
-70	21.7807946223274\\
-69	21.386777171867\\
-68	20.6862782623605\\
-67	19.6710751365051\\
-66	18.3455003029447\\
-65	16.7320752143364\\
-64	14.8946699834585\\
-63	12.9866428834267\\
-62	11.3071779620903\\
-61	10.2584988086508\\
-60	10.07301513722\\
-59	10.5738896544496\\
-58	11.3373750869161\\
-57	11.9629326361465\\
-56	12.1631304974997\\
-55	11.7436361684028\\
-54	10.568511195585\\
-53	8.55286085755008\\
-52	5.73642128134074\\
-51	2.56292771608647\\
-50	0.111308292590606\\
-49	-1.25384042874564\\
-48	-2.7813678136792\\
-47	-6.250211540901\\
-46	-18.5160611456896\\
-45	-6.3712512055173\\
-44	1.37583392314437\\
-43	5.67995602147519\\
-42	8.39439634722746\\
-41	10.065750122927\\
-40	10.9296029885849\\
-39	11.0993607923464\\
-38	10.6251539120499\\
-37	9.53133753791183\\
-36	7.89227990481952\\
-35	6.03748091966885\\
-34	4.74982024185978\\
-33	4.42789499680752\\
-32	4.19880851405542\\
-31	3.36659402596487\\
-30	3.84902799387583\\
-29	8.05312081410964\\
-28	12.5964895293486\\
-27	16.0952237779183\\
-26	18.6200922396091\\
-25	20.3425013978366\\
-24	21.3883452370897\\
-23	21.848865206113\\
-22	21.7976892605904\\
-21	21.3025100141936\\
-20	20.4327104203213\\
-19	19.2641933516434\\
-18	17.8815873603154\\
-17	16.3771878879757\\
-16	14.8459464551986\\
-15	13.3770132725274\\
-14	12.0445011762733\\
-13	10.9016948800331\\
-12	9.98188863452006\\
-11	9.30483411669689\\
-10	8.88264517366162\\
-9	8.71788165224224\\
-8	8.79332559427669\\
-7	9.06313382006329\\
-6	9.45595625973121\\
-5	9.88933716902752\\
-4	10.2859193884052\\
-3	10.5846359684569\\
-2	10.7464503355402\\
-1	10.7566337656926\\
0	10.6246353419356\\
1	10.3813103401295\\
2	10.0731302663813\\
3	9.75392891261468\\
4	9.47549746241128\\
5	9.27803650377883\\
6	9.18168679795436\\
7	9.18244229692369\\
8	9.25592732315555\\
9	9.36752577611323\\
10	9.48254165522172\\
11	9.57135689817719\\
12	9.60922318766335\\
13	9.5731717874976\\
14	9.4385769172246\\
15	9.17680801449756\\
16	8.75446891810014\\
17	8.13441402101462\\
18	7.27912644297241\\
19	6.15792527596672\\
20	4.75939330456871\\
21	3.10356503658132\\
22	1.22237985395559\\
23	-0.962170384462683\\
24	-3.93046338902134\\
25	-9.32676958841007\\
26	-16.1272585240814\\
27	-5.31775927161042\\
28	0.342018011325183\\
29	3.89377977247272\\
30	6.38638485164964\\
31	8.23585481850326\\
32	9.65989707485508\\
33	10.7889005094477\\
34	11.7053561293082\\
35	12.4630508475681\\
36	13.0988783185295\\
37	13.6398607173576\\
38	14.105417720474\\
39	14.5054522169794\\
40	14.8363811007963\\
41	15.0783144426502\\
42	15.1962716622526\\
43	15.1467181942462\\
44	14.8887853995316\\
45	14.397919446624\\
46	13.6773238330918\\
47	12.7577589316638\\
48	11.6734284367951\\
49	10.4166137476699\\
50	8.9059884411086\\
51	7.00353709551006\\
52	4.57283544094569\\
53	1.5823269275752\\
54	-1.62749261563698\\
55	-3.98994983456325\\
56	-4.83204441742293\\
57	-5.0849870602942\\
58	-5.35192958253892\\
59	-4.94868167788287\\
60	-2.94887890512595\\
61	-0.085100070140248\\
62	2.58216225026557\\
63	4.69596258358751\\
64	6.21971761390215\\
65	7.18700314152332\\
66	7.63414904550292\\
67	7.58622428720834\\
68	7.05262510205562\\
69	6.01742100862267\\
70	4.42411594596403\\
71	2.19084070584671\\
72	-0.6056317194591\\
73	-3.03703505029009\\
74	-2.71893021448388\\
75	0.876941484959254\\
76	5.19428347182866\\
77	8.69507010235989\\
78	11.0476913669627\\
79	12.2667591512462\\
80	12.4185460084403\\
81	11.5533115361265\\
82	9.69306222758097\\
83	6.83746920974963\\
84	3.0053263297851\\
85	-1.55583742415245\\
86	-5.61463189646886\\
87	-7.3231981475663\\
88	-7.926604357485\\
89	-9.33022312120571\\
90	-11.1428269443484\\
};
\addplot [color=green, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-8.00520671685279\\
-89	-7.26961063604894\\
-88	-2.75794984838138\\
-87	2.0854717210623\\
-86	5.99897830665773\\
-85	8.84912945293706\\
-84	10.7766761830807\\
-83	11.9620495076671\\
-82	12.5688234452648\\
-81	12.6966579863632\\
-80	12.3271459418104\\
-79	11.3067362505271\\
-78	9.36430690781479\\
-77	6.06297750591572\\
-76	0.397464164177962\\
-75	-13.2235310113824\\
-74	-8.3874041598006\\
-73	-2.8620647018885\\
-72	-1.12586511749891\\
-71	0.286253118795549\\
-70	2.77526868157547\\
-69	5.65345122803422\\
-68	8.06259357567536\\
-67	9.79610611407894\\
-66	10.9019117350825\\
-65	11.4753947003271\\
-64	11.6146439231091\\
-63	11.4244908867983\\
-62	11.0319157223859\\
-61	10.5927885473678\\
-60	10.2746347126588\\
-59	10.2314117455395\\
-58	10.6116628646154\\
-57	11.547773380108\\
-56	13.0178366048891\\
-55	14.7583370500217\\
-54	16.4270030703268\\
-53	17.7790767008729\\
-52	18.6990753337471\\
-51	19.1748205019552\\
-50	19.2806652397125\\
-49	19.1654741858752\\
-48	19.0057311775353\\
-47	18.9085297346366\\
-46	18.8475456828547\\
-45	18.7126558567956\\
-44	18.4003338731312\\
-43	17.851341826144\\
-42	17.0398294482988\\
-41	15.9494622921286\\
-40	14.5542881344772\\
-39	12.8081179143126\\
-38	10.6434284702686\\
-37	7.98875481043296\\
-36	4.84589346209947\\
-35	1.54166171162798\\
-34	-0.861804232013632\\
-33	-0.888880989510518\\
-32	1.86741362467705\\
-31	5.80691659802768\\
-30	9.44819485368098\\
-29	12.373566267632\\
-28	14.5844476396429\\
-27	16.1804015335533\\
-26	17.2874402327278\\
-25	18.0443322968917\\
-24	18.5845532686103\\
-23	19.0025853986632\\
-22	19.3288770638186\\
-21	19.5424302365858\\
-20	19.610408818567\\
-19	19.5202993088758\\
-18	19.289650283082\\
-17	18.9597309273094\\
-16	18.5825211689811\\
-15	18.2069144034508\\
-14	17.8680772323279\\
-13	17.5826669637209\\
-12	17.3500891286476\\
-11	17.1572834446759\\
-10	16.9838022090803\\
-9	16.805191912663\\
-8	16.5942881523012\\
-7	16.3209859897081\\
-6	15.9514335393309\\
-5	15.4477076516016\\
-4	14.7688861003073\\
-3	13.874012914367\\
-2	12.7270421384922\\
-1	11.3039362392112\\
0	9.60303694705211\\
1	7.66146830015959\\
2	5.58078564845774\\
3	3.55587597638277\\
4	1.86526809062475\\
5	0.750889319930486\\
6	0.246834292078065\\
7	0.182718905875564\\
8	0.343220517730992\\
9	0.567853017116081\\
10	0.757614251088434\\
11	0.856971987218542\\
12	0.848406123719504\\
13	0.771762645424549\\
14	0.767330240074435\\
15	1.0872182070457\\
16	1.94008814367744\\
17	3.24395362736022\\
18	4.68288293582696\\
19	5.97885680609405\\
20	7.01249630692275\\
21	7.81283587064438\\
22	8.51411972883165\\
23	9.26235559086444\\
24	10.08055310895\\
25	10.8318601182609\\
26	11.3242226357328\\
27	11.4081932874866\\
28	10.9932941989285\\
29	10.0209929718369\\
30	8.42593080043956\\
31	6.07912873502076\\
32	2.65707856575215\\
33	-2.84738186532425\\
34	-15.0969169195734\\
35	-6.6514816916322\\
36	-0.485547356267161\\
37	2.81947896448795\\
38	5.00243234096589\\
39	6.58758049109196\\
40	7.78679018841076\\
41	8.69204919569409\\
42	9.34627008258266\\
43	9.78811682464741\\
44	10.0893040771984\\
45	10.3673785822044\\
46	10.732331258251\\
47	11.1793525814822\\
48	11.5557707834347\\
49	11.6535534599053\\
50	11.3046832270924\\
51	10.4083235937973\\
52	8.92440337220633\\
53	6.87264876994593\\
54	4.34716984357722\\
55	1.52470019525995\\
56	-1.39247393156178\\
57	-4.28689526761893\\
58	-7.00147878306712\\
59	-8.79299029125938\\
60	-8.80395712015414\\
61	-7.70486377400167\\
62	-6.33266178004475\\
63	-4.8175145735256\\
64	-3.21667893861141\\
65	-1.74337605096267\\
66	-0.587526305180164\\
67	0.191133652157071\\
68	0.645499752372867\\
69	0.890508450149541\\
70	1.03344375030269\\
71	1.09557975253961\\
72	1.04215610989451\\
73	1.1916685585455\\
74	2.75495396477616\\
75	5.98006104284772\\
76	9.31519908029766\\
77	11.8977201571363\\
78	13.5875254782466\\
79	14.4454847368629\\
80	14.5741393596501\\
81	14.0818532812233\\
82	13.0696618189917\\
83	11.6214361579516\\
84	9.8028859014609\\
85	7.67434079846954\\
86	5.29015395793157\\
87	2.62799662081042\\
88	-0.516612189319917\\
89	-4.3982465436474\\
90	-8.00520671685278\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-17.1161679776651\\
-89	-14.6808393396525\\
-88	-8.04599564735887\\
-87	-2.24752901724472\\
-86	2.00396525042995\\
-85	4.99294944237234\\
-84	7.0645319370672\\
-83	8.5567247540074\\
-82	9.7956074844446\\
-81	11.0283062478637\\
-80	12.3294072097148\\
-79	13.5957772554457\\
-78	14.6554349111612\\
-77	15.3866635666676\\
-76	15.7748600490136\\
-75	15.9133074227938\\
-74	15.9627433116447\\
-73	16.0736607398117\\
-72	16.3043950383018\\
-71	16.5988267147182\\
-70	16.8386973264504\\
-69	16.912129871238\\
-68	16.7484663299706\\
-67	16.3201543708947\\
-66	15.6331498561991\\
-65	14.7214567290119\\
-64	13.6521759538265\\
-63	12.5406006172488\\
-62	11.5648721880277\\
-61	10.9511867600428\\
-60	10.8934142622503\\
-59	11.4314520057501\\
-58	12.4055284539623\\
-57	13.5433448043944\\
-56	14.5806295328708\\
-55	15.3213711387765\\
-54	15.643587260003\\
-53	15.489619267453\\
-52	14.8644116522196\\
-51	13.8498898557757\\
-50	12.6316656927746\\
-49	11.5076754871544\\
-48	10.8094026002171\\
-47	10.713610105113\\
-46	11.1164217414301\\
-45	11.735940322269\\
-44	12.2992604687617\\
-43	12.6264782720445\\
-42	12.6196009274786\\
-41	12.2259262272616\\
-40	11.4082366964754\\
-39	10.1272601164651\\
-38	8.3389257689466\\
-37	6.0252094814138\\
-36	3.33214337289262\\
-35	0.98524222103503\\
-34	0.69128537288052\\
-33	3.4499364976242\\
-32	7.80903779702932\\
-31	12.2105363195189\\
-30	16.0824666069485\\
-29	19.3193555972091\\
-28	21.9413374615471\\
-27	23.9900068347758\\
-26	25.5046808263827\\
-25	26.520362704163\\
-24	27.0708296669927\\
-23	27.1925035119878\\
-22	26.9280923388197\\
-21	26.3297851972056\\
-20	25.4617324824686\\
-19	24.4010901684053\\
-18	23.2362853941689\\
-17	22.0609055023545\\
-16	20.9626678272926\\
-15	20.0098420528374\\
-14	19.2407311038696\\
-13	18.6617977473228\\
-12	18.2552915338105\\
-11	17.9916479684618\\
-10	17.8404040164146\\
-9	17.775974184925\\
-8	17.7779903199405\\
-7	17.8278906796778\\
-6	17.9041543479676\\
-5	17.9786175109295\\
-4	18.0157565184468\\
-3	17.9756415063231\\
-2	17.8199135412098\\
-1	17.5193529807715\\
0	17.0616383545632\\
1	16.4582251337535\\
2	15.7490601390717\\
3	15.002633804809\\
4	14.3074489302663\\
5	13.7521791724106\\
6	13.3986957773605\\
7	13.2614240355129\\
8	13.3062860071932\\
9	13.4684077357585\\
10	13.6747483567851\\
11	13.8592191663106\\
12	13.967504498657\\
13	13.9552322791711\\
14	13.7839935570447\\
15	13.4182013043034\\
16	12.8244967337902\\
17	11.9751882601215\\
18	10.8581417288352\\
19	9.49737241781116\\
20	7.98901596694523\\
21	6.54612365248473\\
22	5.50203189532409\\
23	5.17383982332062\\
24	5.61739939826208\\
25	6.56803780934178\\
26	7.65799050326289\\
27	8.61707149871436\\
28	9.31373551423019\\
29	9.71822886262692\\
30	9.86108860669716\\
31	9.80427315033345\\
32	9.62183246714599\\
33	9.38640280602008\\
34	9.16091847641832\\
35	8.99604742443247\\
36	8.93215428195962\\
37	9.00217949743573\\
38	9.23144282978148\\
39	9.63279834478346\\
40	10.1991903724673\\
41	10.8980320738032\\
42	11.67129692902\\
43	12.4421415627502\\
44	13.1255357166796\\
45	13.6389738514884\\
46	13.910182088801\\
47	13.880543536335\\
48	13.5045250933175\\
49	12.7463499377851\\
50	11.5756667411219\\
51	9.96402732249136\\
52	7.88334368793035\\
53	5.30606101098703\\
54	2.20524527557621\\
55	-1.4463328627021\\
56	-5.66734075172447\\
57	-10.3866535174539\\
58	-15.0651167739473\\
59	-17.8739870584524\\
60	-16.9063194178416\\
61	-13.6233629406993\\
62	-10.2005701604248\\
63	-7.40525014617781\\
64	-5.34720263576069\\
65	-3.98274353709926\\
66	-3.24611678627668\\
67	-3.07011627630074\\
68	-3.38764828498102\\
69	-4.14831142820565\\
70	-5.35948983525369\\
71	-7.10966243849624\\
72	-9.40724831052098\\
73	-11.3862950518834\\
74	-10.3215945663931\\
75	-5.51104311983404\\
76	0.000866371354395643\\
77	4.52144099468618\\
78	7.75880970485204\\
79	9.77428443829151\\
80	10.6745767995994\\
81	10.5561915593296\\
82	9.50673150497339\\
83	7.6240424121591\\
84	5.04847572562866\\
85	1.99614973801883\\
86	-1.26647700759989\\
87	-4.60679718464195\\
88	-8.29962864052106\\
89	-12.9158988237778\\
90	-17.1161679776651\\
};
\addplot [color=blue, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
-71.565051177078	-18.5160611456896\\
};
\addlegendentry{user 1}

\addplot [color=green, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
-47.7263109939063	-18.5160611456896\\
};
\addlegendentry{user 2}

\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
-23.1985905136482	-18.5160611456896\\
};
\addlegendentry{user 3}

\addplot [color=black, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	-18.5160611456896\\
};
\addlegendentry{BS}

\addplot [color=red, only marks, mark=square*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0	-18.5160611456896\\
};
\addlegendentry{Mobile-user}

\end{axis}

\begin{axis}[%
width=6.499in,
height=1.378in,
at={(1.09in,4.773in)},
scale only axis,
xmin=-90,
xmax=90,
ymin=-4.34529718665953,
ymax=18.1658604025401,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{Transmit beampattern p}_{\text{1}}\text{(}\theta\text{)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-4.02560327965447\\
-89	-2.78740423263254\\
-88	0.549987578625788\\
-87	3.45648745086164\\
-86	5.58532627471835\\
-85	7.0816500443932\\
-84	8.11862791851986\\
-83	8.86513007807992\\
-82	9.48388936626958\\
-81	10.0985210345655\\
-80	10.7470202551093\\
-79	11.3788098298832\\
-78	11.9086027425851\\
-77	12.2757918065021\\
-76	12.4729559079214\\
-75	12.5462354162141\\
-74	12.575054630519\\
-73	12.6335062095893\\
-72	12.7500252277251\\
-71	12.8966635987066\\
-70	13.0149658942836\\
-69	13.0496702382187\\
-68	12.9658413133027\\
-67	12.7498196861521\\
-66	12.4045272529942\\
-65	11.9468333016907\\
-64	11.4101533006876\\
-63	10.8520695612945\\
-62	10.3617448911953\\
-61	10.0525755052984\\
-60	10.0218790088192\\
-59	10.2897698691106\\
-58	10.776180568239\\
-57	11.3446602322095\\
-56	11.862897848431\\
-55	12.2328772405323\\
-54	12.3936989952156\\
-53	12.3166774329517\\
-52	12.0044581027439\\
-51	11.4981785647902\\
-50	10.8907271608384\\
-49	10.3308632884752\\
-48	9.98370627443725\\
-47	9.93698630324622\\
-46	10.1387354920376\\
-45	10.4485504609806\\
-44	10.7305441904373\\
-43	10.8950855625629\\
-42	10.8933029375392\\
-41	10.6988793337211\\
-40	10.293215619345\\
-39	9.65668089405905\\
-38	8.76718522922372\\
-37	7.61529818867431\\
-36	6.272094574253\\
-35	5.09424889961692\\
-34	4.92907549408552\\
-33	6.28974506974043\\
-32	8.46261440404648\\
-31	10.6635704308757\\
-30	12.6016019482201\\
-29	14.222217496868\\
-28	15.5350588291037\\
-27	16.5608885816517\\
-26	17.3194271024746\\
-25	17.8282496778168\\
-24	18.1043078801453\\
-23	18.1658604025401\\
-22	18.0342940555584\\
-21	17.7357216277142\\
-20	17.3022218227652\\
-19	16.7723606986792\\
-18	16.1903252220428\\
-17	15.6028730308917\\
-16	15.0538292488648\\
-15	14.5773137406962\\
-14	14.192493132123\\
-13	13.9026425700368\\
-12	13.6989450113625\\
-11	13.5666732636469\\
-10	13.4906354840814\\
-9	13.4580584046197\\
-8	13.45875783225\\
-7	13.483437264225\\
-6	13.521311926383\\
-5	13.5582756171679\\
-4	13.5765506631854\\
-3	13.5561702102537\\
-2	13.477967956593\\
-1	13.3273597861238\\
0	13.0982183846314\\
1	12.7963060264579\\
2	12.4416223560861\\
3	12.0684172654987\\
4	11.7209114367082\\
5	11.4433725168836\\
6	11.2666493661587\\
7	11.1978905467341\\
8	11.2200465722808\\
9	11.3007219231574\\
10	11.4034641950504\\
11	11.4952981132463\\
12	11.5491225812966\\
13	11.542792821437\\
14	11.4571309739396\\
15	11.27435518218\\
16	10.9777773131056\\
17	10.5535069353076\\
18	9.99536308844215\\
19	9.3151109093967\\
20	8.56037640111571\\
21	7.83708055074377\\
22	7.31156249222634\\
23	7.14313018493612\\
24	7.36144659452725\\
25	7.83535548257817\\
26	8.380911848695\\
27	8.86244065617329\\
28	9.21369644680498\\
29	9.41955851685941\\
30	9.49519693890669\\
31	9.47153393945469\\
32	9.38549659377652\\
33	9.27321318628412\\
34	9.16585903432384\\
35	9.08840517346587\\
36	9.06065575966749\\
37	9.09874846610871\\
38	9.21511188393524\\
39	9.41608935892025\\
40	9.69824277236352\\
41	10.0455296833801\\
42	10.429293489148\\
43	10.8114948352111\\
44	11.1499546694543\\
45	11.4036689280428\\
46	11.5366535679268\\
47	11.5196693402454\\
48	11.3299543363789\\
49	10.9495785625172\\
50	10.3632936525512\\
51	9.55678246855238\\
52	8.51589023589974\\
53	7.2266983207123\\
54	5.67553592350623\\
55	3.84849442583623\\
56	1.73597939034161\\
57	-0.625755774308968\\
58	-2.96180328906077\\
59	-4.34529718665953\\
60	-3.83189059774287\\
61	-2.17642703350326\\
62	-0.462018290998259\\
63	0.935623936130999\\
64	1.9645254881416\\
65	2.64738206849381\\
66	3.01719737054718\\
67	3.10726018068884\\
68	2.95041805378924\\
69	2.57106883328343\\
70	1.96541356857342\\
71	1.09089937990287\\
72	-0.0529137165127884\\
73	-1.03289270366888\\
74	-0.507573252946414\\
75	1.87040271095954\\
76	4.60536328834995\\
77	6.85358096645593\\
78	8.46510072337156\\
79	9.46824048222103\\
80	9.91521709587586\\
81	9.85367298787534\\
82	9.32701834033078\\
83	8.3838610892774\\
84	7.09407324410887\\
85	5.56542646535502\\
86	3.93095157037776\\
87	2.25675960854746\\
88	0.404519755212363\\
89	-1.91405183117888\\
90	-4.02560327965446\\
};
\addplot [color=blue, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-71.565051177078	-4.34529718665953\\
};
\addplot [color=green, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
-47.7263109939063	-4.34529718665953\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
-23.1985905136482	-4.34529718665953\\
};
\addplot [color=black, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-4.34529718665953\\
};
\addplot [color=red, only marks, mark=square*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0	-4.34529718665953\\
};
\end{axis}

\begin{axis}[%
width=6.499in,
height=1.378in,
at={(1.09in,2.756in)},
scale only axis,
xmin=-90,
xmax=90,
ymin=-28.6547966377273,
ymax=9.02664310944777,
ylabel style={font=\color{white!15!black}},
ylabel={Beampattern gain (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{Receive beampattern p}_{\text{2}}\text{(}\theta\text{)}$},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-7.11722366469394\\
-89	-7.29557602941747\\
-88	-7.77266680803654\\
-87	-8.04465584184682\\
-86	-7.51164462336414\\
-85	-6.16366679538483\\
-84	-4.52156677526232\\
-83	-2.94730732798274\\
-82	-1.51239410436841\\
-81	-0.147166618758089\\
-80	1.23604304270477\\
-79	2.66739000017552\\
-78	4.10156523231763\\
-77	5.45283539184438\\
-76	6.63960726107348\\
-75	7.60653432791352\\
-74	8.32596052321424\\
-73	8.79126367722227\\
-72	9.00948583474372\\
-71	8.99524660294443\\
-70	8.76582872804376\\
-69	8.33710693364831\\
-68	7.72043694905772\\
-67	6.92125545035307\\
-66	5.94097304995051\\
-65	4.78524191264563\\
-64	3.48451668277094\\
-63	2.13457332213225\\
-62	0.945433070895029\\
-61	0.205923303352386\\
-60	0.051136128400753\\
-59	0.284119785338931\\
-58	0.56119451867706\\
-57	0.618272403937018\\
-56	0.300232649068693\\
-55	-0.48924107212952\\
-54	-1.82518779963055\\
-53	-3.76381657540164\\
-52	-6.26803682140315\\
-51	-8.93525084870377\\
-50	-10.7794188682478\\
-49	-11.5847037172208\\
-48	-12.7650740881165\\
-47	-16.1871978441472\\
-46	-28.6547966377273\\
-45	-16.8198016664979\\
-44	-9.35471026729296\\
-43	-5.21512954108775\\
-42	-2.49890659031175\\
-41	-0.633129210794056\\
-40	0.636387369239893\\
-39	1.44267989828739\\
-38	1.85796868282615\\
-37	1.91603934923752\\
-36	1.62018533056653\\
-35	0.943232020051929\\
-34	-0.179255252225739\\
-33	-1.86185007293291\\
-32	-4.26380588999106\\
-31	-7.29697640491086\\
-30	-8.75257395434429\\
-29	-6.16909668275831\\
-28	-2.93856929975516\\
-27	-0.465664803733422\\
-26	1.30066513713453\\
-25	2.5142517200198\\
-24	3.28403735694439\\
-23	3.68300480357292\\
-22	3.76339520503193\\
-21	3.56678838647935\\
-20	3.13048859755605\\
-19	2.49183265296424\\
-18	1.69126213827255\\
-17	0.774314857083969\\
-16	-0.207882793666163\\
-15	-1.2003004681688\\
-14	-2.14799195584966\\
-13	-3.00094769000366\\
-12	-3.71705637684242\\
-11	-4.26183914694997\\
-10	-4.6079903104198\\
-9	-4.74017675237742\\
-8	-4.66543223797336\\
-7	-4.42030344416175\\
-6	-4.06535566665177\\
-5	-3.66893844814037\\
-4	-3.29063127478022\\
-3	-2.97153424179676\\
-2	-2.73151762105284\\
-1	-2.57072602043119\\
0	-2.47358304269578\\
1	-2.41499568632834\\
2	-2.36849208970478\\
3	-2.31448835288399\\
4	-2.24541397429693\\
5	-2.16533601310474\\
6	-2.08496256820432\\
7	-2.01544824981039\\
8	-1.96411924912521\\
9	-1.93319614704416\\
10	-1.92092253982864\\
11	-1.92394121506912\\
12	-1.93989939363325\\
13	-1.9696210339394\\
14	-2.01855405671503\\
15	-2.09754716768242\\
16	-2.22330839500546\\
17	-2.41909291429299\\
18	-2.71623664546974\\
19	-3.15718563342999\\
20	-3.800983096547\\
21	-4.73351551416245\\
22	-6.08918263827075\\
23	-8.10530056939879\\
24	-11.2919099835486\\
25	-17.1621250709882\\
26	-24.5081703727764\\
27	-14.1801999277837\\
28	-8.8716784354798\\
29	-5.52577874438669\\
30	-3.10881208725705\\
31	-1.23567912095142\\
32	0.274400481078561\\
33	1.5156873231636\\
34	2.53949709498433\\
35	3.37464567410227\\
36	4.03822255886203\\
37	4.54111225124889\\
38	4.89030583653876\\
39	5.08936285805918\\
40	5.13813832843277\\
41	5.03278475927006\\
42	4.76697817310459\\
43	4.33522335903513\\
44	3.73883073007738\\
45	2.99425051858119\\
46	2.14067026516499\\
47	1.23808959141849\\
48	0.343474100416203\\
49	-0.532964814847249\\
50	-1.45730521144256\\
51	-2.55324537304232\\
52	-3.94305479495406\\
53	-5.64437139313709\\
54	-7.30302853914321\\
55	-7.83844426039948\\
56	-6.56802380776453\\
57	-4.45923128598524\\
58	-2.39012629347816\\
59	-0.603384491223337\\
60	0.883011692616913\\
61	2.09132696336301\\
62	3.04418054126383\\
63	3.76033864745651\\
64	4.25519212576055\\
65	4.5396210730295\\
66	4.61695167495574\\
67	4.47896410651951\\
68	4.10220704826638\\
69	3.44635217533924\\
70	2.45870237739061\\
71	1.09994132594384\\
72	-0.552718002946309\\
73	-2.00414234662121\\
74	-2.21135696153748\\
75	-0.993461226000295\\
76	0.588920183478718\\
77	1.84148913590396\\
78	2.58259064359118\\
79	2.79851866902514\\
80	2.50332891256441\\
81	1.69963854825117\\
82	0.366043887250197\\
83	-1.54639187952777\\
84	-4.08874691432377\\
85	-7.12126388950747\\
86	-9.54558346684662\\
87	-9.57995775611376\\
88	-8.33112411269737\\
89	-7.41617129002684\\
90	-7.11722366469394\\
};
\addplot [color=green, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-3.97960343719832\\
-89	-4.48220640341639\\
-88	-3.30793742700718\\
-87	-1.37101572979934\\
-86	0.413652031939384\\
-85	1.76747940854386\\
-84	2.65804826456088\\
-83	3.09691942958715\\
-82	3.08493407899517\\
-81	2.5981369517977\\
-80	1.58012568670113\\
-79	-0.0720735793561412\\
-78	-2.54429583477027\\
-77	-6.21281430058636\\
-76	-12.0754917437434\\
-75	-25.7697664275966\\
-74	-20.9624587903196\\
-73	-15.4955709114778\\
-72	-13.875890345224\\
-71	-12.6104104799111\\
-70	-10.2396972127082\\
-69	-7.39621901018452\\
-68	-4.90324773762739\\
-67	-2.95371357207311\\
-66	-1.50261551791169\\
-65	-0.47143860136358\\
-64	0.204490622421457\\
-63	0.57242132550385\\
-62	0.67017083119061\\
-61	0.540213042069443\\
-60	0.252755703839555\\
-59	-0.0583581235711988\\
-58	-0.164517703623581\\
-57	0.203113147898503\\
-56	1.1549387564581\\
-55	2.52545980948932\\
-54	4.03330407511126\\
-53	5.46239926792118\\
-52	6.6946172310032\\
-51	7.676641937165\\
-50	8.38993807887407\\
-49	8.83461089740005\\
-48	9.02202490309809\\
-47	8.9715434313904\\
-46	8.70881019081708\\
-45	8.26410539581494\\
-44	7.66978968269388\\
-43	6.95625626358102\\
-42	6.14652651075964\\
-41	5.25058295840749\\
-40	4.26107251513228\\
-39	3.15143702025354\\
-38	1.87624324104483\\
-37	0.37345662175865\\
-36	-1.42620111215353\\
-35	-3.55258718798895\\
-34	-5.79087972609915\\
-33	-7.17862605925094\\
-32	-6.59520077936943\\
-31	-4.85665383284805\\
-30	-3.15340709453914\\
-29	-1.84865122923595\\
-28	-0.950611189460789\\
-27	-0.380487048098396\\
-26	-0.0319868697467427\\
-25	0.21608261907496\\
-24	0.480245388464937\\
-23	0.836724996123139\\
-22	1.29458300826016\\
-21	1.80670860887152\\
-20	2.30818699580176\\
-19	2.74793861019663\\
-18	3.09932506103921\\
-17	3.35685789641768\\
-16	3.52869192011631\\
-15	3.62960066275452\\
-14	3.67558410020497\\
-13	3.68002439368416\\
-12	3.65114411728513\\
-11	3.59061018102908\\
-10	3.49316672499892\\
-9	3.34713350804333\\
-8	3.13553032005117\\
-7	2.83754872548307\\
-6	2.43012161294793\\
-5	1.88943203443368\\
-4	1.19233543712186\\
-3	0.317842704113326\\
-2	-0.750925818100811\\
-1	-2.0234235469126\\
0	-3.49518143757928\\
1	-5.13483772629829\\
2	-6.86083670762832\\
3	-8.51254128911589\\
4	-9.85564334608345\\
5	-10.6924831969531\\
6	-11.0198150740806\\
7	-11.0151716408585\\
8	-10.8768260545498\\
9	-10.7328689060413\\
10	-10.6458499439619\\
11	-10.6383261260278\\
12	-10.7007164575771\\
13	-10.7710301760125\\
14	-10.6898007338652\\
15	-10.1871369751343\\
16	-9.03768916942815\\
17	-7.30955330794739\\
18	-5.31248015261519\\
19	-3.33625410330266\\
20	-1.54788009419296\\
21	-0.0242446800993829\\
22	1.20255723660531\\
23	2.11922540592833\\
24	2.71910651442278\\
25	2.99650463568272\\
26	2.94331078703776\\
27	2.54575263131331\\
28	1.77959775212352\\
29	0.60143445497749\\
30	-1.06926613846714\\
31	-3.39240520443392\\
32	-6.72841802802437\\
33	-12.1205950516084\\
34	-24.2627759538972\\
35	-15.7398868650981\\
36	-9.54620311593465\\
37	-6.27926950162075\\
38	-4.21267954296935\\
39	-2.8285088678283\\
40	-1.91145258395276\\
41	-1.35348048768601\\
42	-1.08302340656531\\
43	-1.02337801056365\\
44	-1.0606505922559\\
45	-1.03629034583843\\
46	-0.804322309675787\\
47	-0.340316758763167\\
48	0.225816447055817\\
49	0.703974897388142\\
50	0.941389574541242\\
51	0.851541125244959\\
52	0.408513136306589\\
53	-0.354049550766368\\
54	-1.328366079929\\
55	-2.32379423057628\\
56	-3.12845332190339\\
57	-3.66113949330996\\
58	-4.03967549400635\\
59	-4.44769310459985\\
60	-4.97206652241128\\
61	-5.52843674049842\\
62	-5.87064348904649\\
63	-5.75313850965659\\
64	-5.18120442675301\\
65	-4.39075811945648\\
66	-3.60472367572734\\
67	-2.91612652853177\\
68	-2.30491830141637\\
69	-1.68056038313389\\
70	-0.931969818270731\\
71	0.00468037263673621\\
72	1.0950698264073\\
73	2.22456126221438\\
74	3.26252721772257\\
75	4.10965833188817\\
76	4.70983579194771\\
77	5.04413919068036\\
78	5.12242475487504\\
79	4.97724425464189\\
80	4.65892226377422\\
81	4.22818029334798\\
82	3.74264347866088\\
83	3.23757506867424\\
84	2.70881265735203\\
85	2.10891433311451\\
86	1.35920238755381\\
87	0.371237012262957\\
88	-0.921131944532284\\
89	-2.48419471246852\\
90	-3.97960343719831\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-90	-13.0905646980106\\
-89	-11.89343510702\\
-88	-8.59598322598466\\
-87	-5.70401646810636\\
-86	-3.5813610242884\\
-85	-2.08870060202085\\
-84	-1.05409598145267\\
-83	-0.308405324072521\\
-82	0.311718118175014\\
-81	0.929785213298118\\
-80	1.58238695460555\\
-79	2.21696742556248\\
-78	2.74683216857612\\
-77	3.11087176016548\\
-76	3.30190414109226\\
-75	3.36707200657974\\
-74	3.38768868112574\\
-73	3.44015453022236\\
-72	3.55436981057674\\
-71	3.70216311601156\\
-70	3.82373143216676\\
-69	3.86245963301926\\
-68	3.78262501666786\\
-67	3.57033468474268\\
-66	3.22862260320496\\
-65	2.77462342732119\\
-64	2.24202265313891\\
-63	1.68853105595434\\
-62	1.20312729683244\\
-61	0.898611254744455\\
-60	0.871535253431083\\
-59	1.14168213663943\\
-58	1.62934788572324\\
-57	2.19868457218487\\
-56	2.71773168443978\\
-55	3.08849389824415\\
-54	3.24988826478748\\
-53	3.17294183450127\\
-52	2.85995354947574\\
-51	2.35171129098543\\
-50	1.74093853193618\\
-49	1.17681219867927\\
-48	0.825696325779833\\
-47	0.776623801866779\\
-46	0.977686249392481\\
-45	1.28738986128841\\
-44	1.56871627832435\\
-43	1.73139270948154\\
-42	1.72629798993936\\
-41	1.52704689354047\\
-40	1.11502107713047\\
-39	0.470579222406085\\
-38	-0.428259460277126\\
-37	-1.59008870726051\\
-36	-2.93995120136038\\
-35	-4.10900667858189\\
-34	-4.237790121205\\
-33	-2.83980857211623\\
-32	-0.653576607017167\\
-31	1.54696588864313\\
-30	3.48086465872842\\
-29	5.09713810034118\\
-28	6.40627863244334\\
-27	7.42911825312405\\
-26	8.18525372390817\\
-25	8.69211302634622\\
-24	8.96652178684733\\
-23	9.02664310944777\\
-22	8.89379828326125\\
-21	8.59406356949135\\
-20	8.15951065970336\\
-19	7.62872946972612\\
-18	7.04596017212603\\
-17	6.45803247146275\\
-16	5.9088385784278\\
-15	5.43252831214113\\
-14	5.04823797174661\\
-13	4.75915517728604\\
-12	4.55634652244806\\
-11	4.42497470481497\\
-10	4.34976853233316\\
-9	4.31791578030537\\
-8	4.3192324876905\\
-7	4.34445341545276\\
-6	4.38284242158465\\
-5	4.42034189376158\\
-4	4.43920585526139\\
-3	4.41947129606938\\
-2	4.34194558461674\\
-1	4.19199319464764\\
0	3.96341996993182\\
1	3.66191910729559\\
2	3.30743778298566\\
3	2.93421653931029\\
4	2.58653749355806\\
5	2.30880665552704\\
6	2.13204641120183\\
7	2.06353348877884\\
8	2.08623943491248\\
9	2.16768581260113\\
10	2.27128416173472\\
11	2.36392105306425\\
12	2.41838191736043\\
13	2.41243945773409\\
14	2.32686258310509\\
15	2.14384612212337\\
16	1.84671942068465\\
17	1.42168132481391\\
18	0.862778640393001\\
19	0.182261508414453\\
20	-0.571360434170483\\
21	-1.29095689825903\\
22	-1.80953059690225\\
23	-1.96929036161549\\
24	-1.74404719626517\\
25	-1.2673176732364\\
26	-0.722921345432109\\
27	-0.24536915745893\\
28	0.100039067425204\\
29	0.298670345767509\\
30	0.365891667790464\\
31	0.332739210878761\\
32	0.23633587336946\\
33	0.113189619735971\\
34	-0.00494055790551802\\
35	-0.0923577490334024\\
36	-0.128501477707872\\
37	-0.0965689686729707\\
38	0.0163309458462338\\
39	0.2167089858632\\
40	0.500947600103803\\
41	0.852502390423135\\
42	1.24200343987202\\
43	1.63064672753914\\
44	1.97558104722533\\
45	2.23530492344554\\
46	2.37352852087415\\
47	2.36087419608966\\
48	2.17457075693858\\
49	1.79677137526793\\
50	1.21237308857076\\
51	0.407244853938979\\
52	-0.632546547969395\\
53	-1.92063730972526\\
54	-3.47029064793002\\
55	-5.29482728853833\\
56	-7.40332014206607\\
57	-9.76089774314494\\
58	-12.1033134848865\\
59	-13.5286898717929\\
60	-13.0744288200988\\
61	-11.4469359071961\\
62	-9.73855186942659\\
63	-8.34087408230881\\
64	-7.31172812390229\\
65	-6.63012560559307\\
66	-6.26331415682386\\
67	-6.17737645698957\\
68	-6.33806633877026\\
69	-6.71938026148909\\
70	-7.3249034038271\\
71	-8.20056181839911\\
72	-9.35433459400819\\
73	-10.3534023482145\\
74	-9.8140213134467\\
75	-7.38144583079358\\
76	-4.60449691699555\\
77	-2.33213997176975\\
78	-0.706291018519523\\
79	0.306043956070475\\
80	0.759359703723579\\
81	0.702518571454248\\
82	0.179713164642607\\
83	-0.7598186771183\\
84	-2.04559751848021\\
85	-3.56927672733619\\
86	-5.19742857797765\\
87	-6.86355679318941\\
88	-8.70414839573342\\
89	-11.0018469925989\\
90	-13.0905646980106\\
};
\addplot [color=blue, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-71.565051177078	-28.6547966377273\\
};
\addplot [color=green, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=green, green}, forget plot]
  table[row sep=crcr]{%
-47.7263109939063	-28.6547966377273\\
};
\addplot [color=mycolor1, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
-23.1985905136482	-28.6547966377273\\
};
\addplot [color=black, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	-28.6547966377273\\
};
\addplot [color=red, only marks, mark=square*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0	-28.6547966377273\\
};
\end{axis}

\begin{axis}[%
width=8.385in,
height=6.729in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
